Stable and quasi-stable confining SU(N) strings in D=2+1

We investigate the low-lying spectrum of closed confining flux-tubes that wind around a spatial torus in D=2+1 and carry flux in different representations of SU(N). We focus on our most recent calculations for N=6 and {\beta}=171, where the calculated low-energy physics is very close to the continuum and large-N limits. We investigate the adjoint, 84, 120, k = 2A, 2S and k = 3A, 3M, 3S representations and show that the corresponding flux-tubes do exist. Similarly to the results for the fundamental representation, the ground state of a flux-tube with momentum along its axis appears to be well described by Nambu-Goto all the way down to very short tubes. In contrast, excited states have much larger deviations from Nambu-Goto. We discuss whether these states are non-string-like and associated with excitations of massive flux-tube modes.

==> plot_EQgsk3A_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQgsk3A_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 09:20:20 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQgsk3A_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 09:20:20 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1851 640 M
0 63 V
0 6616 R
0 -63 V
2683 640 M
0 63 V
0 6616 R
0 -63 V
3514 640 M
0 63 V
0 6616 R
0 -63 V
4345 640 M
0 63 V
0 6616 R
0 -63 V
5176 640 M
0 63 V
0 6616 R
0 -63 V
6008 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1397 640 M
0 6122 V
stroke
1.000 UL
LTb
1.250 UL
LT0
1079 815 M
59 106 V
58 81 V
59 69 V
59 62 V
59 58 V
58 56 V
59 53 V
59 51 V
59 49 V
59 49 V
58 48 V
59 47 V
59 46 V
59 45 V
58 46 V
59 44 V
59 44 V
59 44 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 42 V
59 42 V
59 41 V
58 42 V
59 42 V
59 41 V
59 42 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
58 40 V
59 41 V
59 41 V
59 40 V
59 41 V
58 40 V
59 41 V
59 40 V
59 41 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 39 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 39 V
59 40 V
1020 4653 M
59 -193 V
59 -165 V
58 -141 V
59 -121 V
59 -105 V
stroke 1314 3928 M
59 -90 V
58 -78 V
59 -68 V
59 -58 V
59 -50 V
59 -43 V
58 -36 V
59 -31 V
59 -26 V
59 -22 V
58 -17 V
59 -14 V
59 -10 V
59 -7 V
59 -4 V
58 -2 V
59 0 V
59 3 V
59 4 V
58 7 V
59 8 V
59 9 V
59 11 V
59 13 V
58 13 V
59 15 V
59 16 V
59 17 V
58 18 V
59 19 V
59 19 V
59 21 V
59 21 V
58 22 V
59 22 V
59 24 V
59 23 V
58 25 V
59 25 V
59 25 V
59 26 V
59 26 V
58 27 V
59 27 V
59 28 V
59 28 V
58 28 V
59 29 V
59 29 V
59 29 V
59 29 V
58 30 V
59 30 V
59 31 V
59 30 V
58 31 V
59 31 V
59 32 V
59 31 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
59 34 V
59 35 V
58 34 V
59 35 V
59 34 V
59 35 V
58 35 V
59 35 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
1149 7319 M
47 -259 V
59 -280 V
59 -247 V
59 -218 V
58 -194 V
59 -173 V
59 -154 V
59 -139 V
59 -124 V
stroke 1667 5531 M
58 -112 V
59 -101 V
59 -91 V
59 -82 V
58 -74 V
59 -66 V
59 -60 V
59 -54 V
59 -49 V
58 -43 V
59 -39 V
59 -35 V
59 -30 V
58 -28 V
59 -23 V
59 -21 V
59 -18 V
59 -15 V
58 -13 V
59 -10 V
59 -9 V
59 -6 V
58 -4 V
59 -2 V
59 -1 V
59 1 V
59 2 V
58 4 V
59 5 V
59 6 V
59 7 V
58 9 V
59 10 V
59 10 V
59 12 V
59 13 V
58 13 V
59 14 V
59 15 V
59 16 V
58 17 V
59 17 V
59 18 V
59 18 V
59 20 V
58 19 V
59 21 V
59 20 V
59 22 V
58 21 V
59 23 V
59 22 V
59 24 V
59 23 V
58 24 V
59 24 V
59 25 V
59 25 V
58 26 V
59 25 V
59 27 V
59 26 V
59 27 V
58 27 V
59 27 V
59 27 V
59 28 V
58 28 V
59 28 V
59 29 V
59 29 V
59 29 V
58 29 V
59 29 V
59 30 V
59 30 V
58 30 V
59 30 V
59 30 V
59 31 V
59 30 V
58 31 V
59 31 V
59 31 V
59 32 V
58 31 V
59 32 V
59 31 V
1.750 UP
stroke
1.000 UL
LT2
1738 1467 M
0 11 V
387 314 R
0 21 V
388 255 R
0 30 V
387 229 R
0 37 V
387 256 R
0 51 V
388 220 R
0 48 V
387 182 R
0 64 V
388 194 R
0 70 V
387 214 R
0 75 V
387 214 R
0 79 V
1162 667 R
0 133 V
1738 1472 Circle
2125 1802 Circle
2513 2083 Circle
2900 2345 Circle
3287 2646 Circle
3675 2915 Circle
4062 3153 Circle
4450 3414 Circle
4837 3700 Circle
5224 3992 Circle
6386 4765 Circle
1.750 UP
1.000 UL
LT2
1738 3380 M
0 86 V
387 -151 R
0 67 V
388 -27 R
0 60 V
387 -14 R
0 63 V
387 98 R
0 72 V
388 97 R
0 83 V
387 136 R
0 64 V
388 80 R
0 76 V
387 184 R
0 90 V
387 18 R
0 84 V
1162 639 R
0 124 V
1738 3423 CircleF
2125 3348 CircleF
2513 3385 CircleF
2900 3433 CircleF
3287 3598 CircleF
3675 3772 CircleF
4062 3982 CircleF
4450 4132 CircleF
4837 4399 CircleF
5224 4504 CircleF
6386 5247 CircleF
1.750 UP
1.000 UL
LT2
1738 5252 M
0 169 V
387 -801 R
0 196 V
388 -204 R
0 225 V
387 -350 R
0 184 V
387 -133 R
0 116 V
388 -76 R
0 208 V
387 -176 R
0 241 V
388 -30 R
0 132 V
387 -13 R
0 153 V
387 24 R
0 197 V
1162 197 R
0 184 V
1738 5336 CircleF
2125 4718 CircleF
2513 4725 CircleF
2900 4579 CircleF
3287 4596 CircleF
3675 4682 CircleF
4062 4731 CircleF
4450 4887 CircleF
4837 5016 CircleF
5224 5216 CircleF
6386 5603 CircleF
1.750 UP
1.000 UL
LT2
1738 5220 M
0 186 V
387 -555 R
0 218 V
388 -450 R
0 268 V
387 -338 R
0 212 V
387 -206 R
0 104 V
388 -348 R
0 233 V
387 153 R
0 130 V
388 -8 R
0 152 V
387 -57 R
0 139 V
387 56 R
0 147 V
1162 377 R
0 258 V
1738 5313 Circle
2125 4960 Circle
2513 4753 Circle
2900 4655 Circle
3287 4607 Circle
3675 4427 Circle
4062 4762 Circle
4450 4895 Circle
4837 4984 Circle
5224 5183 Circle
6386 5762 Circle
1.500 UL
LTw
1373 925 M
58 216 V
59 154 V
59 129 V
59 115 V
59 106 V
58 100 V
59 95 V
59 91 V
59 88 V
58 86 V
59 83 V
59 82 V
59 80 V
59 79 V
58 78 V
59 77 V
59 76 V
59 75 V
58 74 V
59 74 V
59 73 V
59 73 V
59 72 V
58 72 V
59 71 V
59 71 V
59 71 V
58 70 V
59 70 V
59 70 V
59 70 V
59 69 V
58 69 V
59 69 V
59 69 V
59 68 V
58 68 V
59 69 V
59 68 V
59 67 V
59 68 V
58 68 V
59 67 V
59 68 V
59 67 V
58 67 V
59 67 V
59 67 V
59 67 V
59 67 V
58 66 V
59 67 V
59 67 V
59 66 V
58 67 V
59 66 V
59 66 V
59 66 V
59 67 V
58 66 V
59 66 V
59 66 V
59 66 V
58 66 V
59 66 V
59 65 V
59 66 V
59 66 V
58 66 V
59 65 V
59 66 V
59 66 V
58 65 V
59 66 V
59 65 V
59 66 V
59 65 V
58 65 V
59 66 V
59 65 V
59 66 V
58 65 V
59 65 V
59 65 V
59 66 V
54 60 V
1373 6445 M
58 -120 V
59 -119 V
59 -109 V
59 -98 V
59 -86 V
58 -76 V
59 -67 V
59 -58 V
59 -50 V
58 -42 V
59 -36 V
59 -30 V
59 -24 V
59 -19 V
58 -15 V
59 -10 V
59 -7 V
stroke 2372 5479 M
59 -2 V
58 1 V
59 4 V
59 6 V
59 10 V
59 12 V
58 15 V
59 16 V
59 19 V
59 21 V
58 23 V
59 24 V
59 26 V
59 27 V
59 29 V
58 30 V
59 32 V
59 32 V
59 34 V
58 35 V
59 36 V
59 37 V
59 38 V
59 38 V
58 40 V
59 40 V
59 41 V
59 42 V
58 43 V
59 43 V
59 44 V
59 44 V
59 45 V
58 46 V
59 46 V
59 46 V
59 48 V
58 47 V
59 48 V
59 49 V
59 48 V
59 50 V
58 49 V
59 50 V
59 51 V
59 50 V
58 51 V
59 52 V
59 51 V
59 52 V
59 52 V
32 29 V
1373 3685 M
58 48 V
59 17 V
59 10 V
59 9 V
59 10 V
58 12 V
59 14 V
59 17 V
59 19 V
58 21 V
59 24 V
59 26 V
59 28 V
59 30 V
58 32 V
59 33 V
59 35 V
59 36 V
58 38 V
59 38 V
59 40 V
59 42 V
59 42 V
58 43 V
59 44 V
59 45 V
59 45 V
58 47 V
59 47 V
59 48 V
59 48 V
59 49 V
58 50 V
59 50 V
59 51 V
59 51 V
58 52 V
59 52 V
59 52 V
59 53 V
59 53 V
58 54 V
59 54 V
59 54 V
59 55 V
58 54 V
59 56 V
59 55 V
59 56 V
59 55 V
58 57 V
stroke 4370 5736 M
59 56 V
59 57 V
59 56 V
58 57 V
59 57 V
59 58 V
59 57 V
59 58 V
58 58 V
59 58 V
59 58 V
59 58 V
58 59 V
59 59 V
59 58 V
59 59 V
59 59 V
58 59 V
59 59 V
59 60 V
59 59 V
58 60 V
59 59 V
59 60 V
59 60 V
59 60 V
58 60 V
5 5 V
stroke
0.500 UL
LTw
1373 1186 M
58 124 V
59 101 V
59 90 V
59 84 V
59 80 V
58 77 V
59 74 V
59 72 V
59 71 V
58 69 V
59 68 V
59 67 V
59 66 V
59 66 V
58 64 V
59 64 V
59 64 V
59 63 V
58 63 V
59 62 V
59 62 V
59 62 V
59 61 V
58 61 V
59 61 V
59 60 V
59 61 V
58 60 V
59 60 V
59 60 V
59 59 V
59 60 V
58 59 V
59 59 V
59 59 V
59 59 V
58 59 V
59 59 V
59 59 V
59 58 V
59 59 V
58 58 V
59 58 V
59 59 V
59 58 V
58 58 V
59 58 V
59 58 V
59 58 V
59 58 V
58 58 V
59 57 V
59 58 V
59 58 V
58 57 V
59 58 V
59 57 V
59 58 V
59 57 V
58 58 V
59 57 V
59 58 V
59 57 V
58 57 V
59 58 V
59 57 V
59 57 V
59 57 V
58 57 V
59 58 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 56 V
58 57 V
59 57 V
59 57 V
1373 3844 M
58 -10 V
59 -21 V
59 -20 V
59 -16 V
59 -12 V
58 -8 V
59 -4 V
59 -1 V
59 4 V
58 6 V
stroke 1960 3762 M
59 10 V
59 12 V
59 15 V
59 17 V
58 19 V
59 21 V
59 24 V
59 24 V
58 27 V
59 28 V
59 29 V
59 31 V
59 31 V
58 33 V
59 34 V
59 35 V
59 36 V
58 37 V
59 37 V
59 38 V
59 39 V
59 40 V
58 40 V
59 41 V
59 41 V
59 42 V
58 42 V
59 43 V
59 44 V
59 44 V
59 44 V
58 44 V
59 45 V
59 46 V
59 45 V
58 46 V
59 47 V
59 46 V
59 47 V
59 47 V
58 48 V
59 48 V
59 47 V
59 49 V
58 48 V
59 48 V
59 49 V
59 49 V
59 49 V
58 50 V
59 49 V
59 50 V
59 50 V
58 50 V
59 50 V
59 50 V
59 50 V
59 51 V
58 50 V
59 51 V
59 51 V
59 51 V
58 51 V
59 51 V
59 52 V
59 51 V
59 52 V
58 51 V
59 52 V
59 52 V
59 52 V
58 52 V
59 52 V
59 52 V
59 52 V
59 53 V
58 52 V
59 52 V
59 53 V
59 52 V
58 53 V
59 53 V
21 18 V
1373 6320 M
58 -127 V
59 -126 V
59 -116 V
59 -105 V
59 -93 V
58 -84 V
59 -73 V
59 -65 V
59 -57 V
58 -50 V
59 -44 V
59 -37 V
59 -32 V
59 -27 V
58 -22 V
59 -18 V
59 -14 V
59 -10 V
58 -7 V
59 -4 V
stroke 2548 5209 M
59 -1 V
59 1 V
59 5 V
58 6 V
59 9 V
59 11 V
59 12 V
58 15 V
59 16 V
59 18 V
59 19 V
59 21 V
58 22 V
59 23 V
59 25 V
59 25 V
58 27 V
59 28 V
59 28 V
59 30 V
59 31 V
58 31 V
59 32 V
59 33 V
59 33 V
58 35 V
59 35 V
59 35 V
59 36 V
59 37 V
58 37 V
59 38 V
59 38 V
59 39 V
58 40 V
59 39 V
59 40 V
59 41 V
59 41 V
58 41 V
59 42 V
59 42 V
59 43 V
58 42 V
59 43 V
59 44 V
59 43 V
59 44 V
58 45 V
59 44 V
59 45 V
59 45 V
58 45 V
59 45 V
59 46 V
59 46 V
59 46 V
58 47 V
59 46 V
59 47 V
59 47 V
58 47 V
59 47 V
9 7 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{3a}}$}}}%
  \put(320,4979){\makebox(0,0){\large{$\frac{E(p)}{\surd{\sigma_{3a}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(6008,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5176,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4345,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3514,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2683,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1851,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQgsk3M_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQgsk3M_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:14:19 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQgsk3M_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:14:19 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1705 640 M
0 63 V
0 6616 R
0 -63 V
2389 640 M
0 63 V
0 6616 R
0 -63 V
3074 640 M
0 63 V
0 6616 R
0 -63 V
3758 640 M
0 63 V
0 6616 R
0 -63 V
4443 640 M
0 63 V
0 6616 R
0 -63 V
5128 640 M
0 63 V
0 6616 R
0 -63 V
5812 640 M
0 63 V
0 6616 R
0 -63 V
6497 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1566 640 M
0 5566 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 842 M
59 116 V
58 89 V
59 77 V
59 71 V
59 67 V
58 63 V
59 61 V
59 60 V
59 58 V
59 56 V
58 56 V
59 55 V
59 54 V
59 54 V
58 53 V
59 53 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 51 V
59 50 V
58 51 V
59 51 V
59 50 V
59 50 V
59 50 V
58 50 V
59 50 V
59 50 V
59 49 V
58 50 V
59 49 V
59 50 V
59 49 V
59 49 V
58 49 V
59 49 V
59 50 V
59 49 V
58 49 V
59 49 V
59 48 V
59 49 V
59 49 V
58 49 V
59 49 V
59 48 V
59 49 V
58 49 V
59 48 V
59 49 V
59 49 V
59 48 V
58 49 V
59 48 V
59 49 V
59 48 V
58 49 V
59 48 V
59 48 V
59 49 V
59 48 V
58 49 V
59 48 V
59 48 V
59 49 V
58 48 V
59 48 V
59 48 V
59 49 V
59 48 V
58 48 V
59 49 V
59 48 V
59 48 V
58 48 V
59 48 V
59 49 V
59 48 V
59 48 V
58 48 V
59 48 V
59 48 V
59 49 V
58 48 V
59 48 V
59 48 V
59 48 V
59 48 V
58 48 V
59 48 V
59 48 V
59 49 V
58 48 V
59 48 V
59 48 V
1020 4653 M
59 -231 V
59 -190 V
58 -158 V
59 -132 V
59 -110 V
stroke 1314 3832 M
59 -92 V
58 -78 V
59 -64 V
59 -54 V
59 -44 V
59 -36 V
58 -29 V
59 -23 V
59 -17 V
59 -12 V
58 -7 V
59 -4 V
59 0 V
59 3 V
59 6 V
58 8 V
59 11 V
59 13 V
59 16 V
58 16 V
59 19 V
59 20 V
59 22 V
59 23 V
58 24 V
59 25 V
59 27 V
59 27 V
58 28 V
59 30 V
59 30 V
59 30 V
59 32 V
58 32 V
59 33 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 36 V
59 36 V
58 37 V
59 37 V
59 37 V
59 38 V
58 38 V
59 39 V
59 38 V
59 39 V
59 39 V
58 40 V
59 39 V
59 40 V
59 40 V
58 41 V
59 40 V
59 41 V
59 41 V
59 41 V
58 42 V
59 41 V
59 42 V
59 42 V
58 42 V
59 42 V
59 42 V
59 42 V
59 43 V
58 42 V
59 43 V
59 43 V
59 43 V
58 43 V
59 43 V
59 44 V
59 43 V
59 43 V
58 44 V
59 44 V
59 43 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
59 45 V
58 44 V
59 44 V
59 45 V
59 44 V
58 45 V
59 44 V
59 45 V
1126 7319 M
12 -82 V
58 -361 V
59 -309 V
59 -267 V
59 -230 V
58 -201 V
59 -176 V
59 -154 V
59 -135 V
stroke 1608 5404 M
59 -120 V
58 -105 V
59 -92 V
59 -82 V
59 -72 V
58 -63 V
59 -56 V
59 -49 V
59 -42 V
59 -36 V
58 -32 V
59 -26 V
59 -23 V
59 -18 V
58 -15 V
59 -11 V
59 -9 V
59 -5 V
59 -3 V
58 0 V
59 2 V
59 4 V
59 6 V
58 8 V
59 9 V
59 12 V
59 13 V
59 14 V
58 15 V
59 17 V
59 18 V
59 19 V
58 20 V
59 22 V
59 22 V
59 23 V
59 24 V
58 24 V
59 26 V
59 26 V
59 27 V
58 28 V
59 28 V
59 29 V
59 29 V
59 30 V
58 31 V
59 31 V
59 31 V
59 32 V
58 33 V
59 32 V
59 34 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
59 37 V
59 37 V
58 37 V
59 37 V
59 38 V
59 37 V
58 38 V
59 39 V
59 38 V
59 39 V
59 38 V
58 39 V
59 40 V
59 39 V
59 40 V
58 39 V
59 40 V
59 40 V
59 40 V
59 41 V
58 40 V
59 41 V
59 40 V
59 41 V
58 41 V
59 42 V
59 41 V
1.750 UP
stroke
1.000 UL
LT2
1915 1661 M
0 47 V
395 331 R
0 76 V
394 267 R
0 62 V
395 371 R
0 66 V
395 151 R
0 83 V
395 337 R
0 97 V
395 198 R
0 95 V
395 248 R
0 127 V
395 246 R
0 152 V
394 204 R
0 231 V
1185 733 R
0 150 V
1915 1684 Circle
2310 2077 Circle
2704 2413 Circle
3099 2848 Circle
3494 3073 Circle
3889 3501 Circle
4284 3795 Circle
4679 4153 Circle
5074 4539 Circle
5468 4934 Circle
6653 5858 Circle
1.750 UP
1.000 UL
LT2
1915 3374 M
0 44 V
395 30 R
0 79 V
394 57 R
0 68 V
395 81 R
0 85 V
395 168 R
0 89 V
395 125 R
0 146 V
395 50 R
0 161 V
395 177 R
0 230 V
395 -85 R
0 335 V
394 -31 R
0 345 V
1915 3396 CircleF
2310 3488 CircleF
2704 3618 CircleF
3099 3776 CircleF
3494 4031 CircleF
3889 4273 CircleF
4284 4476 CircleF
4679 4849 CircleF
5074 5047 CircleF
5468 5355 CircleF
1.750 UP
1.000 UL
LT2
1915 4837 M
0 328 V
395 -361 R
0 175 V
394 -300 R
0 200 V
395 -283 R
0 170 V
395 -6 R
0 253 V
395 -183 R
0 274 V
395 -9 R
0 348 V
395 -261 R
0 506 V
395 -397 R
0 520 V
1915 5001 CircleF
2310 4891 CircleF
2704 4779 CircleF
3099 4681 CircleF
3494 4887 CircleF
3889 4967 CircleF
4284 5269 CircleF
4679 5435 CircleF
5074 5551 CircleF
1.750 UP
1.000 UL
LT2
1915 4820 M
0 334 V
395 -623 R
0 367 V
394 -306 R
0 159 V
395 -44 R
0 182 V
395 -94 R
0 220 V
395 -305 R
0 266 V
395 69 R
0 353 V
395 -462 R
0 491 V
395 -315 R
0 495 V
1915 4987 Circle
2310 4715 Circle
2704 4671 Circle
3099 4798 Circle
3494 4905 Circle
3889 4843 Circle
4284 5221 Circle
4679 5181 Circle
5074 5360 Circle
1.750 UL
LTw
1549 895 M
59 162 V
59 120 V
58 102 V
59 91 V
59 84 V
59 79 V
58 75 V
59 72 V
59 70 V
59 68 V
59 67 V
58 64 V
59 64 V
59 63 V
59 62 V
58 61 V
59 60 V
59 60 V
59 59 V
59 58 V
58 58 V
59 58 V
59 58 V
59 57 V
58 56 V
59 57 V
59 56 V
59 55 V
59 56 V
58 56 V
59 55 V
59 55 V
59 55 V
58 54 V
59 55 V
59 54 V
59 54 V
59 54 V
58 54 V
59 54 V
59 54 V
59 54 V
58 53 V
59 54 V
59 53 V
59 53 V
59 53 V
58 54 V
59 53 V
59 53 V
59 53 V
58 52 V
59 53 V
59 53 V
59 53 V
59 52 V
58 53 V
59 52 V
59 53 V
59 52 V
58 53 V
59 52 V
59 52 V
59 53 V
59 52 V
58 52 V
59 52 V
59 53 V
59 52 V
58 52 V
59 52 V
59 52 V
59 52 V
59 52 V
58 52 V
59 52 V
59 52 V
59 51 V
58 52 V
59 52 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 52 V
59 51 V
58 52 V
59 52 V
59 51 V
1549 5320 M
59 -96 V
59 -94 V
58 -86 V
59 -77 V
59 -68 V
59 -61 V
58 -52 V
59 -46 V
59 -40 V
59 -34 V
59 -29 V
58 -24 V
59 -20 V
stroke 2313 4593 M
59 -16 V
59 -12 V
58 -9 V
59 -5 V
59 -3 V
59 0 V
59 2 V
58 5 V
59 7 V
59 9 V
59 11 V
58 13 V
59 14 V
59 16 V
59 17 V
59 19 V
58 20 V
59 21 V
59 22 V
59 24 V
58 24 V
59 25 V
59 27 V
59 27 V
59 28 V
58 29 V
59 29 V
59 30 V
59 31 V
58 32 V
59 32 V
59 33 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 36 V
58 36 V
59 37 V
59 37 V
59 37 V
59 38 V
58 38 V
59 38 V
59 39 V
59 39 V
58 39 V
59 40 V
59 40 V
59 40 V
59 40 V
58 41 V
59 41 V
59 41 V
59 41 V
58 42 V
59 42 V
59 42 V
59 42 V
59 42 V
58 43 V
59 42 V
59 43 V
59 43 V
58 43 V
59 44 V
59 43 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
58 45 V
59 44 V
59 45 V
1549 3108 M
59 33 V
59 12 V
58 8 V
59 7 V
59 8 V
59 10 V
58 11 V
59 13 V
59 15 V
59 17 V
59 19 V
58 20 V
59 22 V
59 23 V
59 25 V
58 26 V
59 28 V
59 28 V
59 30 V
59 30 V
58 32 V
59 32 V
59 33 V
59 34 V
58 35 V
59 35 V
stroke 3077 3694 M
59 36 V
59 37 V
59 37 V
58 38 V
59 38 V
59 38 V
59 40 V
58 39 V
59 40 V
59 40 V
59 41 V
59 41 V
58 42 V
59 41 V
59 42 V
59 42 V
58 43 V
59 43 V
59 43 V
59 43 V
59 44 V
58 43 V
59 44 V
59 45 V
59 44 V
58 44 V
59 45 V
59 45 V
59 45 V
59 45 V
58 45 V
59 46 V
59 45 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
59 47 V
58 46 V
59 47 V
59 46 V
59 47 V
58 47 V
59 47 V
59 47 V
59 47 V
59 47 V
58 47 V
59 48 V
59 47 V
59 47 V
58 48 V
59 47 V
59 48 V
59 48 V
59 48 V
58 47 V
59 48 V
59 48 V
59 48 V
58 48 V
59 48 V
59 49 V
stroke
0.750 UL
LTw
1549 1094 M
59 95 V
59 79 V
58 71 V
59 67 V
59 63 V
59 61 V
58 59 V
59 57 V
59 56 V
59 55 V
59 54 V
58 53 V
59 53 V
59 52 V
59 51 V
58 51 V
59 50 V
59 50 V
59 50 V
59 50 V
58 49 V
59 49 V
59 48 V
59 49 V
58 48 V
59 48 V
59 48 V
59 48 V
59 47 V
58 48 V
59 47 V
59 47 V
59 47 V
58 47 V
59 47 V
59 47 V
59 47 V
59 46 V
58 47 V
59 46 V
59 47 V
59 46 V
58 46 V
59 47 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
58 45 V
59 46 V
59 46 V
59 46 V
59 45 V
58 46 V
59 46 V
59 45 V
59 46 V
58 45 V
59 46 V
59 45 V
59 46 V
59 45 V
58 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 45 V
59 45 V
59 45 V
58 45 V
59 46 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
1549 3229 M
59 -10 V
59 -17 V
58 -15 V
59 -13 V
59 -10 V
59 -6 V
58 -3 V
59 -1 V
59 3 V
59 5 V
59 7 V
58 10 V
59 11 V
stroke 2313 3190 M
59 14 V
59 15 V
58 16 V
59 18 V
59 20 V
59 20 V
59 22 V
58 23 V
59 24 V
59 25 V
59 26 V
58 26 V
59 28 V
59 28 V
59 28 V
59 30 V
58 30 V
59 30 V
59 32 V
59 31 V
58 32 V
59 33 V
59 33 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 36 V
59 36 V
59 37 V
58 36 V
59 37 V
59 38 V
59 37 V
58 38 V
59 37 V
59 38 V
59 39 V
59 38 V
58 38 V
59 39 V
59 39 V
59 39 V
58 39 V
59 39 V
59 39 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 41 V
59 41 V
59 40 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 42 V
59 41 V
59 41 V
59 42 V
58 41 V
59 42 V
59 41 V
1549 5218 M
59 -101 V
59 -100 V
58 -91 V
59 -83 V
59 -74 V
59 -66 V
58 -58 V
59 -52 V
59 -45 V
59 -40 V
59 -35 V
58 -30 V
59 -26 V
59 -22 V
59 -18 V
58 -15 V
59 -12 V
59 -8 V
59 -7 V
59 -3 V
58 -2 V
59 1 V
59 3 V
59 4 V
58 7 V
59 7 V
stroke 3077 4352 M
59 10 V
59 11 V
59 12 V
58 14 V
59 14 V
59 16 V
59 17 V
58 18 V
59 19 V
59 20 V
59 21 V
59 21 V
58 22 V
59 23 V
59 24 V
59 24 V
58 25 V
59 26 V
59 26 V
59 27 V
59 27 V
58 28 V
59 28 V
59 29 V
59 29 V
58 30 V
59 30 V
59 30 V
59 31 V
59 31 V
58 32 V
59 32 V
59 32 V
59 32 V
58 33 V
59 33 V
59 33 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
59 35 V
58 35 V
59 35 V
59 35 V
59 36 V
59 36 V
58 36 V
59 36 V
59 36 V
59 37 V
58 36 V
59 37 V
59 37 V
59 37 V
59 37 V
58 38 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 38 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{3m}}$}}}%
  \put(320,4979){\makebox(0,0){\large{$\frac{E(p)}{\surd{\sigma_{3m}}}$}}}%
  \put(6497,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5812,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5128,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4443,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3758,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3074,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2389,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1705,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EQgsk3S_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EQgsk3S_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Sat Mar  2 12:03:05 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EQgsk3S_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Mar  2 12:03:05 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1602 640 M
0 63 V
0 6616 R
0 -63 V
2184 640 M
0 63 V
0 6616 R
0 -63 V
2766 640 M
0 63 V
0 6616 R
0 -63 V
3348 640 M
0 63 V
0 6616 R
0 -63 V
3930 640 M
0 63 V
0 6616 R
0 -63 V
4511 640 M
0 63 V
0 6616 R
0 -63 V
5093 640 M
0 63 V
0 6616 R
0 -63 V
5675 640 M
0 63 V
0 6616 R
0 -63 V
6257 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1653 640 M
0 4453 V
stroke
1.000 UL
LTb
1.250 UL
LT0
1079 866 M
59 125 V
58 98 V
59 86 V
59 79 V
59 75 V
58 71 V
59 70 V
59 67 V
59 66 V
59 65 V
58 64 V
59 63 V
59 62 V
59 62 V
58 61 V
59 61 V
59 60 V
59 61 V
59 60 V
58 59 V
59 60 V
59 59 V
59 59 V
58 59 V
59 58 V
59 59 V
59 58 V
59 59 V
58 58 V
59 58 V
59 58 V
59 58 V
58 57 V
59 58 V
59 58 V
59 57 V
59 58 V
58 58 V
59 57 V
59 57 V
59 58 V
58 57 V
59 57 V
59 58 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
58 57 V
59 57 V
59 57 V
59 56 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
58 57 V
59 56 V
59 57 V
59 57 V
59 56 V
58 57 V
59 57 V
59 56 V
59 57 V
58 56 V
59 57 V
59 57 V
59 56 V
59 57 V
58 56 V
59 57 V
59 56 V
59 57 V
58 56 V
59 57 V
59 56 V
59 57 V
59 56 V
58 57 V
59 56 V
59 57 V
59 56 V
58 57 V
59 56 V
59 57 V
1020 4653 M
59 -267 V
59 -213 V
58 -172 V
59 -139 V
59 -112 V
stroke 1314 3750 M
59 -92 V
58 -74 V
59 -59 V
59 -47 V
59 -37 V
59 -27 V
58 -20 V
59 -13 V
59 -7 V
59 -2 V
58 2 V
59 7 V
59 10 V
59 14 V
59 16 V
58 19 V
59 22 V
59 24 V
59 25 V
58 28 V
59 29 V
59 30 V
59 32 V
59 34 V
58 34 V
59 36 V
59 37 V
59 37 V
58 39 V
59 39 V
59 40 V
59 41 V
59 41 V
58 42 V
59 43 V
59 43 V
59 43 V
58 45 V
59 44 V
59 45 V
59 46 V
59 46 V
58 46 V
59 46 V
59 47 V
59 47 V
58 48 V
59 48 V
59 48 V
59 48 V
59 49 V
58 49 V
59 49 V
59 49 V
59 49 V
58 50 V
59 50 V
59 50 V
59 50 V
59 50 V
58 51 V
59 50 V
59 51 V
59 51 V
58 51 V
59 51 V
59 52 V
59 51 V
59 52 V
58 52 V
59 51 V
59 52 V
59 52 V
58 52 V
59 52 V
59 53 V
59 52 V
59 52 V
58 53 V
59 53 V
59 52 V
59 53 V
58 53 V
59 53 V
59 53 V
59 53 V
59 53 V
58 53 V
59 53 V
59 53 V
59 54 V
58 53 V
59 54 V
59 53 V
1.750 UP
stroke
1.000 UL
LT2
1996 1921 M
0 66 V
389 380 R
0 63 V
390 338 R
0 75 V
389 344 R
0 100 V
390 148 R
0 95 V
389 231 R
0 161 V
390 461 R
0 194 V
389 -43 R
0 323 V
779 569 R
0 224 V
1169 857 R
0 483 V
1996 1954 Circle
2385 2398 Circle
2775 2805 Circle
3164 3237 Circle
3554 3483 Circle
3943 3842 Circle
4333 4480 Circle
4722 4695 Circle
5501 5538 Circle
6670 6749 Circle
1.750 UP
1.000 UL
LT2
1996 3313 M
0 147 V
389 83 R
0 182 V
390 29 R
0 132 V
389 6 R
0 157 V
390 179 R
0 238 V
389 -102 R
0 321 V
779 459 R
0 180 V
390 372 R
0 246 V
1996 3386 CircleF
2385 3634 CircleF
2775 3820 CircleF
3164 3971 CircleF
3554 4347 CircleF
3943 4525 CircleF
4722 5234 CircleF
5112 5819 CircleF
1.500 UL
LTw
1608 747 M
59 196 V
58 117 V
59 94 V
59 83 V
59 76 V
58 70 V
59 67 V
59 64 V
59 62 V
59 60 V
58 58 V
59 57 V
59 56 V
59 55 V
58 55 V
59 53 V
59 53 V
59 52 V
59 52 V
58 51 V
59 51 V
59 50 V
59 51 V
58 49 V
59 50 V
59 49 V
59 49 V
59 49 V
58 49 V
59 48 V
59 48 V
59 48 V
58 48 V
59 48 V
59 48 V
59 47 V
59 47 V
58 48 V
59 47 V
59 47 V
59 47 V
58 47 V
59 47 V
59 46 V
59 47 V
59 46 V
58 47 V
59 46 V
59 47 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 45 V
59 46 V
59 46 V
58 45 V
59 46 V
59 46 V
59 45 V
58 46 V
59 45 V
59 46 V
59 45 V
59 45 V
58 46 V
59 45 V
59 46 V
59 45 V
58 45 V
59 46 V
59 45 V
59 45 V
59 45 V
58 45 V
59 46 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
1608 2724 M
59 62 V
58 16 V
59 8 V
59 6 V
59 7 V
58 7 V
59 9 V
59 11 V
59 13 V
59 14 V
58 16 V
59 17 V
59 19 V
59 20 V
stroke 2431 2949 M
58 22 V
59 22 V
59 24 V
59 24 V
59 26 V
58 27 V
59 27 V
59 28 V
59 29 V
58 30 V
59 30 V
59 31 V
59 31 V
59 32 V
58 32 V
59 33 V
59 33 V
59 34 V
58 34 V
59 35 V
59 35 V
59 35 V
59 36 V
58 35 V
59 37 V
59 36 V
59 37 V
58 37 V
59 37 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 39 V
59 38 V
58 39 V
59 39 V
59 39 V
59 39 V
59 39 V
58 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 41 V
59 40 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 42 V
59 41 V
58 42 V
59 41 V
59 42 V
59 42 V
59 41 V
58 42 V
59 42 V
59 42 V
59 42 V
58 42 V
59 42 V
59 42 V
stroke
0.500 UL
LTw
1608 976 M
59 102 V
58 74 V
59 65 V
59 60 V
59 56 V
58 54 V
59 52 V
59 50 V
59 50 V
59 48 V
58 47 V
59 47 V
59 46 V
59 46 V
58 45 V
59 44 V
59 44 V
59 44 V
59 44 V
58 43 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 42 V
59 42 V
59 41 V
58 42 V
59 41 V
59 42 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 40 V
59 41 V
59 41 V
59 40 V
58 41 V
59 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 39 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
59 40 V
58 39 V
59 40 V
59 40 V
59 39 V
58 40 V
59 39 V
59 40 V
59 40 V
59 39 V
58 40 V
59 39 V
59 40 V
59 39 V
58 40 V
59 39 V
59 39 V
59 40 V
59 39 V
58 40 V
59 39 V
59 39 V
59 40 V
58 39 V
59 39 V
59 40 V
1608 2863 M
59 5 V
58 -14 V
59 -14 V
59 -12 V
59 -10 V
58 -6 V
59 -4 V
59 -1 V
59 1 V
59 4 V
58 5 V
59 8 V
59 10 V
59 11 V
stroke 2431 2846 M
58 12 V
59 15 V
59 15 V
59 17 V
59 18 V
58 18 V
59 20 V
59 21 V
59 22 V
58 22 V
59 23 V
59 24 V
59 24 V
59 26 V
58 25 V
59 26 V
59 27 V
59 27 V
58 28 V
59 28 V
59 28 V
59 29 V
59 29 V
58 30 V
59 30 V
59 30 V
59 30 V
58 31 V
59 31 V
59 31 V
59 32 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 34 V
59 33 V
58 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
59 35 V
59 34 V
58 35 V
59 35 V
59 34 V
59 35 V
58 35 V
59 36 V
59 35 V
59 35 V
59 35 V
58 36 V
59 35 V
59 36 V
59 35 V
58 36 V
59 36 V
59 36 V
59 36 V
59 35 V
58 36 V
59 37 V
59 36 V
59 36 V
58 36 V
59 36 V
59 37 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{3s}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E(p)}{\surd{\sigma_{3s}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(6257,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5675,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5093,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4511,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(3930,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3348,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(2766,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2184,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1602,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQalladj_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQalladj_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:20:23 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQalladj_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:20:23 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1796 640 M
0 63 V
0 6616 R
0 -63 V
2572 640 M
0 63 V
0 6616 R
0 -63 V
3348 640 M
0 63 V
0 6616 R
0 -63 V
4123 640 M
0 63 V
0 6616 R
0 -63 V
4899 640 M
0 63 V
0 6616 R
0 -63 V
5675 640 M
0 63 V
0 6616 R
0 -63 V
6451 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1433 640 M
0 4731 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 825 M
59 109 V
58 83 V
59 72 V
59 65 V
59 61 V
58 58 V
59 56 V
59 54 V
59 52 V
59 52 V
58 50 V
59 50 V
59 48 V
59 49 V
58 48 V
59 47 V
59 47 V
59 46 V
59 47 V
58 46 V
59 46 V
59 45 V
59 45 V
58 46 V
59 45 V
59 44 V
59 45 V
59 45 V
58 44 V
59 45 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
59 43 V
58 44 V
59 44 V
59 43 V
59 44 V
58 43 V
59 44 V
59 43 V
59 43 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 44 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 43 V
59 42 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
1020 4653 M
59 -206 V
59 -173 V
58 -148 V
59 -125 V
59 -107 V
stroke 1314 3894 M
59 -91 V
58 -78 V
59 -67 V
59 -57 V
59 -48 V
59 -41 V
58 -34 V
59 -29 V
59 -23 V
59 -18 V
58 -14 V
59 -11 V
59 -7 V
59 -3 V
59 -1 V
58 1 V
59 4 V
59 6 V
59 8 V
58 10 V
59 12 V
59 13 V
59 14 V
59 16 V
58 17 V
59 19 V
59 19 V
59 21 V
58 21 V
59 22 V
59 23 V
59 24 V
59 25 V
58 25 V
59 26 V
59 27 V
59 27 V
58 28 V
59 28 V
59 29 V
59 29 V
59 30 V
58 30 V
59 30 V
59 31 V
59 31 V
58 32 V
59 32 V
59 32 V
59 33 V
59 32 V
58 33 V
59 34 V
59 33 V
59 34 V
58 34 V
59 35 V
59 34 V
59 35 V
59 35 V
58 35 V
59 35 V
59 35 V
59 36 V
58 36 V
59 36 V
59 36 V
59 36 V
59 36 V
58 37 V
59 37 V
59 36 V
59 37 V
58 37 V
59 37 V
59 38 V
59 37 V
59 37 V
58 38 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 38 V
59 38 V
59 38 V
58 39 V
59 38 V
59 38 V
59 39 V
58 38 V
59 39 V
59 39 V
1140 7319 M
56 -322 V
59 -291 V
59 -254 V
59 -223 V
58 -197 V
59 -174 V
59 -155 V
59 -138 V
59 -123 V
stroke 1667 5442 M
58 -110 V
59 -99 V
59 -88 V
59 -79 V
58 -70 V
59 -63 V
59 -56 V
59 -51 V
59 -44 V
58 -40 V
59 -35 V
59 -30 V
59 -27 V
58 -23 V
59 -20 V
59 -16 V
59 -14 V
59 -11 V
58 -9 V
59 -6 V
59 -4 V
59 -2 V
58 0 V
59 2 V
59 3 V
59 5 V
59 6 V
58 8 V
59 9 V
59 10 V
59 11 V
58 13 V
59 13 V
59 15 V
59 16 V
59 16 V
58 17 V
59 18 V
59 19 V
59 20 V
58 20 V
59 21 V
59 22 V
59 22 V
59 23 V
58 23 V
59 24 V
59 24 V
59 25 V
58 26 V
59 26 V
59 26 V
59 26 V
59 28 V
58 27 V
59 28 V
59 28 V
59 29 V
58 29 V
59 29 V
59 29 V
59 30 V
59 30 V
58 31 V
59 30 V
59 31 V
59 31 V
58 32 V
59 31 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 33 V
58 33 V
59 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
59 34 V
58 35 V
59 35 V
59 35 V
1.750 UP
stroke
1.000 UL
LT2
1769 1361 M
0 60 V
381 351 R
0 63 V
382 293 R
0 38 V
381 293 R
0 51 V
381 187 R
0 60 V
381 246 R
0 56 V
381 239 R
0 80 V
382 181 R
0 108 V
381 214 R
0 125 V
381 95 R
0 187 V
1144 502 R
0 345 V
1769 1391 Circle
2150 1804 Circle
2532 2147 Circle
2913 2485 Circle
3294 2727 Circle
3675 3031 Circle
4056 3338 Circle
4438 3613 Circle
4819 3943 Circle
5200 4195 Circle
6344 4962 Circle
1.750 UP
1.000 UL
LT2
2150 3370 M
0 86 V
382 -62 R
0 81 V
381 -1 R
0 83 V
381 130 R
0 78 V
381 80 R
0 73 V
381 170 R
0 64 V
382 77 R
0 113 V
381 120 R
0 123 V
381 112 R
0 267 V
1144 455 R
0 195 V
2150 3413 CircleF
2532 3435 CircleF
2913 3516 CircleF
3294 3726 CircleF
3675 3881 CircleF
4056 4120 CircleF
4438 4286 CircleF
4819 4523 CircleF
5200 4830 CircleF
6344 5517 CircleF
1.750 UP
1.000 UL
LT2
2150 4883 M
0 107 V
382 -401 R
0 279 V
381 -283 R
0 238 V
381 -339 R
0 255 V
762 -86 R
0 294 V
382 -28 R
0 151 V
381 -74 R
0 187 V
381 185 R
0 204 V
1144 333 R
0 329 V
2150 4936 CircleF
2532 4728 CircleF
2913 4704 CircleF
3294 4611 CircleF
4056 4800 CircleF
4438 4995 CircleF
4819 5089 CircleF
5200 5470 CircleF
6344 6070 CircleF
1.750 UP
1.000 UL
LT2
2150 4904 M
0 120 V
382 -337 R
0 251 V
381 -332 R
0 284 V
381 -489 R
0 276 V
381 -207 R
0 338 V
763 104 R
0 200 V
381 -32 R
0 251 V
381 -74 R
0 210 V
1144 179 R
0 342 V
2150 4964 Circle
2532 4812 Circle
2913 4748 Circle
3294 4539 Circle
3675 4639 Circle
4438 5012 Circle
4819 5206 Circle
5200 5362 Circle
6344 5817 Circle
1.750 UL
LT2
1431 881 M
59 117 V
59 91 V
59 79 V
59 71 V
58 66 V
59 63 V
59 59 V
59 58 V
58 56 V
59 54 V
59 53 V
59 52 V
59 51 V
58 50 V
59 50 V
59 49 V
59 48 V
58 48 V
59 48 V
59 47 V
59 46 V
59 47 V
58 46 V
59 46 V
59 46 V
59 45 V
58 45 V
59 45 V
59 45 V
59 45 V
59 44 V
58 45 V
59 44 V
59 44 V
59 44 V
58 44 V
59 44 V
59 43 V
59 44 V
59 44 V
58 43 V
59 43 V
59 44 V
59 43 V
58 43 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 42 V
59 43 V
58 42 V
59 43 V
59 42 V
59 42 V
58 43 V
59 42 V
59 42 V
59 43 V
59 42 V
58 42 V
59 42 V
59 42 V
59 42 V
58 43 V
59 42 V
59 42 V
59 42 V
59 42 V
58 42 V
59 42 V
59 42 V
59 42 V
58 42 V
59 42 V
59 41 V
59 42 V
59 42 V
58 42 V
59 42 V
59 42 V
59 42 V
58 41 V
59 42 V
59 42 V
1431 3432 M
59 -30 V
59 -33 V
59 -30 V
59 -27 V
58 -23 V
59 -19 V
59 -15 V
59 -11 V
58 -8 V
59 -6 V
59 -2 V
stroke 2078 3228 M
59 0 V
59 3 V
58 4 V
59 7 V
59 8 V
59 11 V
58 11 V
59 14 V
59 14 V
59 16 V
59 18 V
58 18 V
59 19 V
59 20 V
59 21 V
58 22 V
59 23 V
59 24 V
59 24 V
59 25 V
58 26 V
59 26 V
59 26 V
59 28 V
58 28 V
59 28 V
59 28 V
59 30 V
59 29 V
58 30 V
59 30 V
59 31 V
59 31 V
58 31 V
59 32 V
59 32 V
59 32 V
59 32 V
58 33 V
59 33 V
59 33 V
59 34 V
58 33 V
59 34 V
59 34 V
59 34 V
59 35 V
58 34 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 35 V
59 36 V
59 35 V
58 36 V
59 36 V
59 37 V
59 36 V
58 36 V
59 37 V
59 36 V
59 37 V
59 37 V
58 36 V
59 37 V
59 37 V
59 38 V
58 37 V
59 37 V
59 37 V
59 38 V
59 37 V
58 38 V
59 38 V
59 37 V
59 38 V
58 38 V
59 38 V
59 38 V
1133 7319 M
5 -27 V
58 -336 V
59 -293 V
59 -256 V
59 -225 V
58 -199 V
59 -176 V
59 -157 V
59 -140 V
59 -125 V
58 -112 V
59 -100 V
59 -90 V
59 -80 V
58 -73 V
59 -64 V
59 -58 V
59 -52 V
59 -46 V
58 -41 V
59 -36 V
59 -32 V
stroke 2372 4601 M
59 -28 V
58 -24 V
59 -21 V
59 -18 V
59 -15 V
59 -12 V
58 -10 V
59 -7 V
59 -5 V
59 -3 V
58 -1 V
59 0 V
59 3 V
59 3 V
59 6 V
58 6 V
59 9 V
59 9 V
59 10 V
58 12 V
59 13 V
59 13 V
59 15 V
59 16 V
58 16 V
59 17 V
59 18 V
59 19 V
58 20 V
59 20 V
59 21 V
59 21 V
59 22 V
58 23 V
59 23 V
59 23 V
59 24 V
58 25 V
59 25 V
59 25 V
59 26 V
59 27 V
58 26 V
59 27 V
59 28 V
59 28 V
58 28 V
59 28 V
59 29 V
59 29 V
59 29 V
58 30 V
59 30 V
59 30 V
59 30 V
58 31 V
59 31 V
59 31 V
59 31 V
59 31 V
58 32 V
59 32 V
59 32 V
59 32 V
58 33 V
59 33 V
59 32 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
59 33 V
58 34 V
59 34 V
59 34 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{adj}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{adj}}}$}}}%
  \put(6451,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5675,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4899,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4123,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3348,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2572,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1796,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQallk2a_n6fb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQallk2a_n6fb.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 09:37:31 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQallk2a_n6fb.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 09:37:31 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1308 M
63 0 V
5756 0 R
-63 0 V
1020 1976 M
63 0 V
5756 0 R
-63 0 V
1020 2644 M
63 0 V
5756 0 R
-63 0 V
1020 3312 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4647 M
63 0 V
5756 0 R
-63 0 V
1020 5315 M
63 0 V
5756 0 R
-63 0 V
1020 5983 M
63 0 V
5756 0 R
-63 0 V
1020 6651 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1915 640 M
0 63 V
0 6616 R
0 -63 V
2810 640 M
0 63 V
0 6616 R
0 -63 V
3706 640 M
0 63 V
0 6616 R
0 -63 V
4601 640 M
0 63 V
0 6616 R
0 -63 V
5496 640 M
0 63 V
0 6616 R
0 -63 V
6391 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1347 640 M
0 6011 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 839 M
59 123 V
58 93 V
59 79 V
59 72 V
59 66 V
58 63 V
59 60 V
59 59 V
59 56 V
59 55 V
58 54 V
59 53 V
59 52 V
59 52 V
58 51 V
59 50 V
59 50 V
59 49 V
59 50 V
58 48 V
59 49 V
59 48 V
59 48 V
58 47 V
59 48 V
59 47 V
59 47 V
59 47 V
58 47 V
59 47 V
59 46 V
59 47 V
58 46 V
59 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 45 V
59 46 V
58 45 V
59 46 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 45 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
59 44 V
58 45 V
59 45 V
59 45 V
59 45 V
59 44 V
58 45 V
59 45 V
59 44 V
59 45 V
58 45 V
59 44 V
59 45 V
59 44 V
59 45 V
58 44 V
59 45 V
59 44 V
59 45 V
58 44 V
59 45 V
59 44 V
59 45 V
59 44 V
58 44 V
59 45 V
59 44 V
59 45 V
58 44 V
59 44 V
59 45 V
59 44 V
59 44 V
58 45 V
59 44 V
59 44 V
59 45 V
58 44 V
59 44 V
59 44 V
1020 5456 M
59 -217 V
59 -187 V
58 -161 V
59 -140 V
59 -123 V
stroke 1314 4628 M
59 -106 V
58 -93 V
59 -81 V
59 -71 V
59 -62 V
59 -54 V
58 -46 V
59 -40 V
59 -35 V
59 -29 V
58 -24 V
59 -20 V
59 -16 V
59 -13 V
59 -9 V
58 -6 V
59 -4 V
59 -1 V
59 1 V
58 4 V
59 5 V
59 7 V
59 9 V
59 11 V
58 12 V
59 14 V
59 15 V
59 16 V
58 17 V
59 18 V
59 20 V
59 20 V
59 21 V
58 22 V
59 23 V
59 24 V
59 25 V
58 25 V
59 25 V
59 27 V
59 27 V
59 27 V
58 28 V
59 29 V
59 29 V
59 30 V
58 30 V
59 30 V
59 31 V
59 31 V
59 31 V
58 32 V
59 33 V
59 32 V
59 33 V
58 33 V
59 34 V
59 33 V
59 34 V
59 34 V
58 35 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 35 V
59 36 V
59 37 V
58 36 V
59 36 V
59 37 V
59 37 V
58 37 V
59 37 V
59 37 V
59 37 V
59 38 V
58 38 V
59 37 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 39 V
59 38 V
58 39 V
59 39 V
59 38 V
59 39 V
58 39 V
59 39 V
59 40 V
1435 7319 M
55 -193 V
59 -185 V
59 -166 V
59 -150 V
58 -136 V
59 -124 V
59 -111 V
59 -102 V
58 -92 V
stroke 1960 6060 M
59 -84 V
59 -76 V
59 -69 V
59 -63 V
58 -57 V
59 -51 V
59 -47 V
59 -41 V
58 -38 V
59 -33 V
59 -30 V
59 -27 V
59 -23 V
58 -20 V
59 -18 V
59 -14 V
59 -13 V
58 -10 V
59 -8 V
59 -6 V
59 -4 V
59 -2 V
58 0 V
59 1 V
59 3 V
59 4 V
58 5 V
59 7 V
59 8 V
59 10 V
59 10 V
58 12 V
59 12 V
59 14 V
59 14 V
58 15 V
59 16 V
59 17 V
59 18 V
59 19 V
58 19 V
59 20 V
59 20 V
59 21 V
58 22 V
59 22 V
59 23 V
59 24 V
59 24 V
58 24 V
59 25 V
59 25 V
59 26 V
58 27 V
59 26 V
59 27 V
59 28 V
59 28 V
58 28 V
59 28 V
59 29 V
59 30 V
58 29 V
59 30 V
59 30 V
59 30 V
59 31 V
58 31 V
59 31 V
59 32 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
59 33 V
58 33 V
59 33 V
59 33 V
59 34 V
58 34 V
59 34 V
59 34 V
1.250 UP
stroke
1.000 UL
LT2
1692 1523 M
0 17 V
392 364 R
0 21 V
392 318 R
0 28 V
392 303 R
0 36 V
392 234 R
0 27 V
392 312 R
0 31 V
391 217 R
0 51 V
392 267 R
0 61 V
392 238 R
0 49 V
392 280 R
0 73 V
1176 799 R
0 133 V
1692 1531 Circle
2084 1914 Circle
2476 2257 Circle
2868 2592 Circle
3260 2857 Circle
3652 3199 Circle
4043 3457 Circle
4435 3780 Circle
4827 4073 Circle
5219 4414 Circle
6395 5316 Circle
1.250 UP
1.000 UL
LT2
1692 4051 M
0 86 V
392 -237 R
0 77 V
392 -80 R
0 68 V
392 -2 R
0 77 V
392 37 R
0 62 V
392 72 R
0 69 V
391 142 R
0 66 V
392 172 R
0 71 V
392 120 R
0 72 V
392 223 R
0 79 V
1176 618 R
0 105 V
1692 4094 CircleF
2084 3939 CircleF
2476 3931 CircleF
2868 4001 CircleF
3260 4108 CircleF
3652 4245 CircleF
4043 4455 CircleF
4435 4696 CircleF
4827 4887 CircleF
5219 5185 CircleF
6395 5895 CircleF
1.250 UP
1.000 UL
LT2
1692 6379 M
0 195 V
392 -709 R
0 187 V
392 -537 R
0 241 V
392 -460 R
0 232 V
392 -259 R
0 233 V
392 -253 R
0 166 V
391 -105 R
0 183 V
392 7 R
0 92 V
392 86 R
0 171 V
392 -36 R
0 375 V
1176 160 R
0 160 V
1692 6477 CircleF
2084 5959 CircleF
2476 5636 CircleF
2868 5412 CircleF
3260 5385 CircleF
3652 5332 CircleF
4043 5401 CircleF
4435 5546 CircleF
4827 5763 CircleF
5219 6001 CircleF
6395 6428 CircleF
1.250 UP
1.000 UL
LT2
1692 6598 M
0 182 V
392 -983 R
0 248 V
392 -515 R
0 244 V
392 -585 R
0 217 V
392 -76 R
0 224 V
392 -236 R
0 193 V
391 -112 R
0 256 V
392 -50 R
0 153 V
392 -149 R
0 271 V
392 -12 R
0 160 V
1176 264 R
0 190 V
1692 6689 Circle
2084 5921 Circle
2476 5652 Circle
2868 5298 Circle
3260 5442 Circle
3652 5414 Circle
4043 5527 Circle
4435 5681 Circle
4827 5744 Circle
5219 5948 Circle
6395 6387 Circle
1.750 UL
LTw
1314 844 M
59 199 V
58 134 V
59 112 V
59 99 V
59 90 V
59 85 V
58 81 V
59 78 V
59 74 V
59 73 V
58 70 V
59 70 V
59 68 V
59 66 V
59 66 V
58 65 V
59 64 V
59 64 V
59 62 V
58 63 V
59 62 V
59 61 V
59 61 V
59 60 V
58 61 V
59 60 V
59 59 V
59 59 V
58 60 V
59 58 V
59 59 V
59 58 V
59 59 V
58 58 V
59 58 V
59 57 V
59 58 V
58 57 V
59 58 V
59 57 V
59 57 V
59 57 V
58 57 V
59 57 V
59 56 V
59 57 V
58 56 V
59 57 V
59 56 V
59 56 V
59 57 V
58 56 V
59 56 V
59 56 V
59 56 V
58 56 V
59 56 V
59 55 V
59 56 V
59 56 V
58 55 V
59 56 V
59 56 V
59 55 V
58 56 V
59 55 V
59 56 V
59 55 V
59 55 V
58 56 V
59 55 V
59 55 V
59 55 V
58 56 V
59 55 V
59 55 V
59 55 V
59 55 V
58 55 V
59 55 V
59 55 V
59 55 V
58 55 V
59 55 V
59 55 V
59 55 V
59 55 V
58 55 V
59 55 V
59 54 V
59 55 V
58 55 V
59 55 V
59 55 V
1488 7319 M
2 -9 V
59 -175 V
59 -158 V
59 -141 V
58 -127 V
59 -114 V
59 -102 V
59 -93 V
58 -83 V
stroke 1960 6317 M
59 -74 V
59 -67 V
59 -59 V
59 -53 V
58 -47 V
59 -42 V
59 -36 V
59 -32 V
58 -28 V
59 -24 V
59 -19 V
59 -17 V
59 -13 V
58 -10 V
59 -8 V
59 -4 V
59 -3 V
58 1 V
59 2 V
59 4 V
59 7 V
59 8 V
58 10 V
59 11 V
59 13 V
59 15 V
58 16 V
59 17 V
59 18 V
59 20 V
59 21 V
58 22 V
59 22 V
59 24 V
59 25 V
58 26 V
59 27 V
59 27 V
59 28 V
59 29 V
58 30 V
59 30 V
59 31 V
59 32 V
58 32 V
59 33 V
59 33 V
59 34 V
59 34 V
58 35 V
59 35 V
59 36 V
59 37 V
58 36 V
59 37 V
59 38 V
59 38 V
59 38 V
58 39 V
59 39 V
59 39 V
59 40 V
58 40 V
59 40 V
59 40 V
59 41 V
59 41 V
58 42 V
59 41 V
59 42 V
58 42 V
1314 4408 M
59 -24 V
58 -42 V
59 -42 V
59 -39 V
59 -33 V
59 -28 V
58 -23 V
59 -19 V
59 -14 V
59 -9 V
58 -7 V
59 -2 V
59 1 V
59 3 V
59 7 V
58 8 V
59 12 V
59 13 V
59 16 V
58 17 V
59 19 V
59 21 V
59 22 V
59 24 V
58 25 V
59 26 V
59 27 V
59 29 V
58 30 V
59 30 V
59 32 V
59 32 V
stroke 3195 4520 M
59 33 V
58 34 V
59 35 V
59 35 V
59 36 V
58 37 V
59 37 V
59 38 V
59 38 V
59 39 V
58 40 V
59 40 V
59 40 V
59 41 V
58 41 V
59 41 V
59 42 V
59 42 V
59 43 V
58 43 V
59 43 V
59 43 V
59 44 V
58 44 V
59 45 V
59 44 V
59 45 V
59 45 V
58 45 V
59 46 V
59 45 V
59 46 V
58 46 V
59 47 V
59 46 V
59 47 V
59 47 V
58 47 V
59 47 V
59 47 V
59 48 V
58 47 V
59 48 V
59 48 V
59 48 V
59 48 V
58 48 V
59 48 V
59 49 V
59 48 V
58 49 V
59 49 V
59 49 V
59 49 V
59 49 V
58 49 V
59 49 V
59 49 V
59 50 V
58 49 V
59 50 V
59 50 V
stroke
LTw
1079 4777 M
59 -105 V
58 -111 V
59 -103 V
59 -93 V
59 -82 V
58 -73 V
59 -63 V
59 -56 V
59 -48 V
59 -41 V
58 -36 V
59 -30 V
59 -25 V
59 -21 V
58 -17 V
59 -13 V
59 -10 V
59 -6 V
59 -4 V
58 -2 V
59 1 V
59 4 V
59 5 V
58 7 V
59 9 V
59 11 V
59 12 V
59 13 V
58 15 V
59 16 V
59 17 V
59 19 V
58 19 V
59 20 V
59 22 V
59 22 V
59 23 V
58 23 V
59 25 V
59 25 V
59 26 V
58 26 V
59 27 V
59 27 V
59 29 V
59 28 V
58 29 V
59 30 V
59 29 V
59 31 V
58 31 V
59 31 V
59 31 V
59 32 V
59 32 V
58 33 V
59 33 V
59 33 V
59 33 V
58 34 V
59 34 V
59 34 V
59 34 V
59 35 V
58 35 V
59 35 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
59 37 V
59 36 V
58 37 V
59 36 V
59 37 V
59 37 V
58 38 V
59 37 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 39 V
59 38 V
58 39 V
59 39 V
59 39 V
59 39 V
58 39 V
59 40 V
59 39 V
1366 7319 M
7 -26 V
58 -208 V
59 -187 V
59 -169 V
59 -152 V
stroke 1608 6577 M
59 -138 V
58 -125 V
59 -114 V
59 -102 V
59 -94 V
58 -84 V
59 -77 V
59 -69 V
59 -63 V
59 -57 V
58 -51 V
59 -47 V
59 -41 V
59 -38 V
58 -33 V
59 -30 V
59 -26 V
59 -23 V
59 -20 V
58 -17 V
59 -14 V
59 -12 V
59 -10 V
58 -8 V
59 -5 V
59 -4 V
59 -1 V
59 -1 V
58 2 V
59 3 V
59 5 V
59 5 V
58 8 V
59 8 V
59 10 V
59 10 V
59 12 V
58 13 V
59 14 V
59 14 V
59 16 V
58 16 V
59 17 V
59 18 V
59 19 V
59 20 V
58 20 V
59 20 V
59 22 V
59 22 V
58 22 V
59 23 V
59 24 V
59 24 V
59 25 V
58 25 V
59 25 V
59 26 V
59 27 V
58 26 V
59 28 V
59 27 V
59 28 V
59 28 V
58 29 V
59 29 V
59 29 V
59 30 V
58 30 V
59 30 V
59 31 V
59 30 V
59 31 V
58 32 V
59 31 V
59 32 V
59 32 V
58 32 V
59 33 V
59 32 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2a}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{2a}}}$}}}%
  \put(6391,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5496,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4601,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3706,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2810,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1915,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,6651){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5983){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,5315){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,4647){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,3312){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2644){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1976){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1308){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQallk2s_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQallk2s_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:00:53 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQallk2s_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:00:53 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1796 640 M
0 63 V
0 6616 R
0 -63 V
2572 640 M
0 63 V
0 6616 R
0 -63 V
3348 640 M
0 63 V
0 6616 R
0 -63 V
4123 640 M
0 63 V
0 6616 R
0 -63 V
4899 640 M
0 63 V
0 6616 R
0 -63 V
5675 640 M
0 63 V
0 6616 R
0 -63 V
6451 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1489 640 M
0 6122 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 825 M
59 109 V
58 83 V
59 72 V
59 65 V
59 61 V
58 58 V
59 56 V
59 54 V
59 52 V
59 52 V
58 50 V
59 50 V
59 48 V
59 49 V
58 48 V
59 47 V
59 47 V
59 46 V
59 47 V
58 46 V
59 46 V
59 45 V
59 45 V
58 46 V
59 45 V
59 44 V
59 45 V
59 45 V
58 44 V
59 45 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
59 43 V
58 44 V
59 44 V
59 43 V
59 44 V
58 43 V
59 44 V
59 43 V
59 43 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 44 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 43 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 43 V
59 42 V
59 43 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
59 42 V
58 43 V
59 42 V
59 43 V
1020 4653 M
59 -206 V
59 -173 V
58 -148 V
59 -125 V
59 -107 V
stroke 1314 3894 M
59 -91 V
58 -78 V
59 -67 V
59 -57 V
59 -48 V
59 -41 V
58 -34 V
59 -29 V
59 -23 V
59 -18 V
58 -14 V
59 -11 V
59 -7 V
59 -3 V
59 -1 V
58 1 V
59 4 V
59 6 V
59 8 V
58 10 V
59 12 V
59 13 V
59 14 V
59 16 V
58 17 V
59 19 V
59 19 V
59 21 V
58 21 V
59 22 V
59 23 V
59 24 V
59 25 V
58 25 V
59 26 V
59 27 V
59 27 V
58 28 V
59 28 V
59 29 V
59 29 V
59 30 V
58 30 V
59 30 V
59 31 V
59 31 V
58 32 V
59 32 V
59 32 V
59 33 V
59 32 V
58 33 V
59 34 V
59 33 V
59 34 V
58 34 V
59 35 V
59 34 V
59 35 V
59 35 V
58 35 V
59 35 V
59 35 V
59 36 V
58 36 V
59 36 V
59 36 V
59 36 V
59 36 V
58 37 V
59 37 V
59 36 V
59 37 V
58 37 V
59 37 V
59 38 V
59 37 V
59 37 V
58 38 V
59 37 V
59 38 V
59 38 V
58 38 V
59 38 V
59 38 V
59 38 V
59 38 V
58 39 V
59 38 V
59 38 V
59 39 V
58 38 V
59 39 V
59 39 V
1140 7319 M
56 -322 V
59 -291 V
59 -254 V
59 -223 V
58 -197 V
59 -174 V
59 -155 V
59 -138 V
59 -123 V
stroke 1667 5442 M
58 -110 V
59 -99 V
59 -88 V
59 -79 V
58 -70 V
59 -63 V
59 -56 V
59 -51 V
59 -44 V
58 -40 V
59 -35 V
59 -30 V
59 -27 V
58 -23 V
59 -20 V
59 -16 V
59 -14 V
59 -11 V
58 -9 V
59 -6 V
59 -4 V
59 -2 V
58 0 V
59 2 V
59 3 V
59 5 V
59 6 V
58 8 V
59 9 V
59 10 V
59 11 V
58 13 V
59 13 V
59 15 V
59 16 V
59 16 V
58 17 V
59 18 V
59 19 V
59 20 V
58 20 V
59 21 V
59 22 V
59 22 V
59 23 V
58 23 V
59 24 V
59 24 V
59 25 V
58 26 V
59 26 V
59 26 V
59 26 V
59 28 V
58 27 V
59 28 V
59 28 V
59 29 V
58 29 V
59 29 V
59 29 V
59 30 V
59 30 V
58 31 V
59 30 V
59 31 V
59 31 V
58 32 V
59 31 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 33 V
58 33 V
59 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
59 34 V
58 35 V
59 35 V
59 35 V
1.750 UP
stroke
1.000 UL
LT2
1841 1604 M
0 25 V
399 265 R
0 49 V
399 266 R
0 37 V
400 314 R
0 46 V
399 197 R
0 59 V
399 247 R
0 61 V
399 249 R
0 71 V
399 162 R
0 115 V
400 214 R
0 83 V
399 311 R
0 90 V
1197 744 R
0 198 V
1841 1616 Circle
2240 1919 Circle
2639 2228 Circle
3039 2583 Circle
3438 2832 Circle
3837 3140 Circle
4236 3454 Circle
4635 3710 Circle
5035 4023 Circle
5434 4420 Circle
6631 5308 Circle
1.750 UP
1.000 UL
LT2
1841 3394 M
0 64 V
399 -99 R
0 96 V
399 17 R
0 98 V
400 -66 R
0 126 V
399 128 R
0 125 V
399 -36 R
0 138 V
399 113 R
0 207 V
399 -4 R
0 219 V
400 180 R
0 135 V
399 34 R
0 155 V
1197 423 R
0 289 V
1841 3426 CircleF
2240 3407 CircleF
2639 3521 CircleF
3039 3567 CircleF
3438 3820 CircleF
3837 3916 CircleF
4236 4201 CircleF
4635 4410 CircleF
5035 4768 CircleF
5434 4947 CircleF
6631 5591 CircleF
1.750 UP
1.000 UL
LT2
2240 4757 M
0 287 V
399 -432 R
0 363 V
400 -605 R
0 313 V
399 -70 R
0 418 V
399 -386 R
0 449 V
399 -278 R
0 187 V
399 -139 R
0 214 V
400 130 R
0 252 V
399 -124 R
0 251 V
1197 259 R
0 538 V
2240 4900 CircleF
2639 4793 CircleF
3039 4526 CircleF
3438 4822 CircleF
3837 4870 CircleF
4236 4909 CircleF
4635 4971 CircleF
5035 5334 CircleF
5434 5462 CircleF
6631 6115 CircleF
1.750 UP
1.000 UL
LT2
2240 4683 M
0 349 V
399 -474 R
0 367 V
400 -416 R
0 331 V
399 -288 R
0 350 V
399 -304 R
0 398 V
399 -177 R
0 172 V
399 -5 R
0 214 V
400 114 R
0 259 V
399 -126 R
0 276 V
1197 -7 R
0 495 V
2240 4857 Circle
2639 4742 Circle
3039 4674 Circle
3438 4727 Circle
3837 4797 Circle
4236 4905 Circle
4635 5093 Circle
5035 5444 Circle
5434 5585 Circle
6631 5963 Circle
1.750 UL
LTw
1490 876 M
59 106 V
59 83 V
59 73 V
58 65 V
59 61 V
59 58 V
59 55 V
58 53 V
59 51 V
59 50 V
59 49 V
59 48 V
58 47 V
59 46 V
59 45 V
59 45 V
58 45 V
59 44 V
59 44 V
59 43 V
59 43 V
58 43 V
59 42 V
59 42 V
59 42 V
58 41 V
59 42 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 40 V
59 41 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
58 39 V
59 40 V
59 39 V
59 40 V
59 39 V
58 39 V
59 39 V
59 39 V
59 40 V
58 39 V
59 39 V
59 39 V
59 38 V
59 39 V
58 39 V
59 39 V
59 39 V
59 39 V
58 38 V
59 39 V
59 39 V
59 38 V
59 39 V
58 38 V
59 39 V
59 38 V
59 39 V
58 38 V
59 39 V
59 38 V
59 39 V
59 38 V
58 39 V
59 38 V
59 38 V
59 39 V
58 38 V
59 38 V
59 39 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 38 V
58 38 V
59 38 V
59 39 V
1126 7319 M
12 -78 V
58 -340 V
59 -296 V
59 -259 V
59 -229 V
58 -203 V
59 -180 V
59 -160 V
59 -144 V
59 -128 V
58 -115 V
59 -104 V
stroke 1784 5083 M
59 -94 V
59 -84 V
58 -76 V
59 -68 V
59 -61 V
59 -56 V
59 -49 V
58 -45 V
59 -40 V
59 -35 V
59 -32 V
58 -28 V
59 -25 V
59 -21 V
59 -19 V
59 -16 V
58 -13 V
59 -11 V
59 -9 V
59 -7 V
58 -5 V
59 -3 V
59 -1 V
59 0 V
59 2 V
58 3 V
59 4 V
59 6 V
59 7 V
58 8 V
59 9 V
59 10 V
59 11 V
59 11 V
58 13 V
59 14 V
59 14 V
59 15 V
58 16 V
59 16 V
59 18 V
59 17 V
59 19 V
58 18 V
59 20 V
59 20 V
59 20 V
58 21 V
59 22 V
59 21 V
59 23 V
59 22 V
58 23 V
59 24 V
59 23 V
59 25 V
58 24 V
59 25 V
59 25 V
59 25 V
59 26 V
58 26 V
59 26 V
59 26 V
59 27 V
58 27 V
59 27 V
59 28 V
59 27 V
59 28 V
58 28 V
59 28 V
59 29 V
59 29 V
58 28 V
59 29 V
59 30 V
59 29 V
59 29 V
58 30 V
59 30 V
59 30 V
59 30 V
58 30 V
59 30 V
59 31 V
1490 3305 M
59 -27 V
59 -30 V
59 -28 V
58 -25 V
59 -22 V
59 -17 V
59 -15 V
58 -11 V
59 -9 V
59 -6 V
59 -3 V
59 -1 V
58 1 V
59 4 V
59 5 V
59 6 V
58 9 V
stroke 2489 3136 M
59 9 V
59 11 V
59 13 V
59 13 V
58 15 V
59 15 V
59 17 V
59 18 V
58 18 V
59 19 V
59 20 V
59 21 V
59 21 V
58 22 V
59 22 V
59 24 V
59 23 V
58 24 V
59 25 V
59 25 V
59 25 V
59 26 V
58 27 V
59 26 V
59 27 V
59 28 V
58 27 V
59 28 V
59 28 V
59 29 V
59 29 V
58 29 V
59 29 V
59 30 V
59 29 V
58 30 V
59 31 V
59 30 V
59 31 V
59 30 V
58 31 V
59 31 V
59 32 V
59 31 V
58 32 V
59 31 V
59 32 V
59 32 V
59 32 V
58 33 V
59 32 V
59 32 V
59 33 V
58 33 V
59 33 V
59 33 V
59 33 V
59 33 V
58 33 V
59 33 V
59 34 V
59 33 V
58 34 V
59 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2s}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{2s}}}$}}}%
  \put(6451,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5675,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4899,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4123,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3348,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2572,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1796,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQallr120_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQallr120_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:34:54 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQallr120_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:34:54 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1851 640 M
0 63 V
0 6616 R
0 -63 V
2683 640 M
0 63 V
0 6616 R
0 -63 V
3514 640 M
0 63 V
0 6616 R
0 -63 V
4345 640 M
0 63 V
0 6616 R
0 -63 V
5176 640 M
0 63 V
0 6616 R
0 -63 V
6008 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1814 640 M
0 3896 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 815 M
59 106 V
58 81 V
59 69 V
59 62 V
59 58 V
58 56 V
59 53 V
59 51 V
59 49 V
59 49 V
58 48 V
59 47 V
59 46 V
59 45 V
58 46 V
59 44 V
59 44 V
59 44 V
59 44 V
58 43 V
59 43 V
59 43 V
59 43 V
58 42 V
59 43 V
59 42 V
59 42 V
59 41 V
58 42 V
59 42 V
59 41 V
59 42 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
58 40 V
59 41 V
59 41 V
59 40 V
59 41 V
58 40 V
59 41 V
59 40 V
59 41 V
58 40 V
59 40 V
59 41 V
59 40 V
59 40 V
58 40 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 40 V
58 40 V
59 39 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 40 V
59 39 V
59 40 V
58 40 V
59 39 V
59 40 V
1020 4653 M
59 -193 V
59 -165 V
58 -141 V
59 -121 V
59 -105 V
stroke 1314 3928 M
59 -90 V
58 -78 V
59 -68 V
59 -58 V
59 -50 V
59 -43 V
58 -36 V
59 -31 V
59 -26 V
59 -22 V
58 -17 V
59 -14 V
59 -10 V
59 -7 V
59 -4 V
58 -2 V
59 0 V
59 3 V
59 4 V
58 7 V
59 8 V
59 9 V
59 11 V
59 13 V
58 13 V
59 15 V
59 16 V
59 17 V
58 18 V
59 19 V
59 19 V
59 21 V
59 21 V
58 22 V
59 22 V
59 24 V
59 23 V
58 25 V
59 25 V
59 25 V
59 26 V
59 26 V
58 27 V
59 27 V
59 28 V
59 28 V
58 28 V
59 29 V
59 29 V
59 29 V
59 29 V
58 30 V
59 30 V
59 31 V
59 30 V
58 31 V
59 31 V
59 32 V
59 31 V
59 32 V
58 32 V
59 32 V
59 32 V
59 33 V
58 32 V
59 33 V
59 33 V
59 33 V
59 33 V
58 34 V
59 33 V
59 34 V
59 34 V
58 34 V
59 34 V
59 34 V
59 34 V
59 35 V
58 34 V
59 35 V
59 34 V
59 35 V
58 35 V
59 35 V
59 35 V
59 35 V
59 35 V
58 35 V
59 36 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
1.750 UP
stroke
1.000 UL
LT2
2795 2203 M
0 41 V
522 345 R
0 61 V
521 325 R
0 105 V
521 261 R
0 107 V
522 194 R
0 143 V
521 186 R
0 172 V
521 238 R
0 233 V
522 88 R
0 231 V
2795 2223 Circle
3317 2620 Circle
3838 3027 Circle
4359 3395 Circle
4881 3714 Circle
5402 4057 Circle
5923 4498 Circle
6445 4817 Circle
1.750 UP
1.000 UL
LT2
2274 3311 M
0 120 V
521 38 R
0 128 V
522 57 R
0 205 V
521 -177 R
0 250 V
1043 436 R
0 225 V
2274 3371 CircleF
2795 3533 CircleF
3317 3756 CircleF
3838 3807 CircleF
4881 4480 CircleF
1.950 UL
LTw
1784 857 M
59 124 V
59 93 V
58 78 V
59 70 V
59 65 V
59 60 V
59 57 V
58 55 V
59 53 V
59 51 V
59 50 V
58 48 V
59 48 V
59 46 V
59 46 V
59 45 V
58 44 V
59 44 V
59 44 V
59 43 V
58 42 V
59 42 V
59 42 V
59 42 V
59 41 V
58 41 V
59 40 V
59 41 V
59 40 V
58 40 V
59 40 V
59 40 V
59 39 V
59 39 V
58 39 V
59 39 V
59 39 V
59 39 V
58 39 V
59 38 V
59 39 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 37 V
58 38 V
59 38 V
59 38 V
59 37 V
59 38 V
58 37 V
59 38 V
59 37 V
59 38 V
58 37 V
59 37 V
59 37 V
59 37 V
59 38 V
58 37 V
59 37 V
59 37 V
59 37 V
58 36 V
59 37 V
59 37 V
59 37 V
59 37 V
58 37 V
59 36 V
59 37 V
59 37 V
58 36 V
59 37 V
59 36 V
59 37 V
59 37 V
58 36 V
59 37 V
59 36 V
59 36 V
58 37 V
59 36 V
59 37 V
1784 2904 M
59 29 V
59 13 V
58 7 V
59 5 V
59 5 V
59 5 V
59 6 V
58 7 V
59 8 V
59 8 V
59 10 V
58 10 V
59 12 V
59 13 V
59 13 V
59 15 V
58 15 V
stroke 2783 3085 M
59 16 V
59 16 V
59 18 V
58 18 V
59 19 V
59 19 V
59 20 V
59 21 V
58 21 V
59 22 V
59 22 V
59 22 V
58 23 V
59 24 V
59 23 V
59 24 V
59 25 V
58 25 V
59 25 V
59 26 V
59 25 V
58 26 V
59 27 V
59 26 V
59 27 V
59 27 V
58 28 V
59 27 V
59 28 V
59 28 V
58 28 V
59 29 V
59 28 V
59 29 V
59 29 V
58 29 V
59 29 V
59 30 V
59 29 V
58 30 V
59 30 V
59 30 V
59 30 V
59 30 V
58 30 V
59 31 V
59 30 V
59 31 V
58 31 V
59 30 V
59 31 V
59 31 V
59 32 V
58 31 V
59 31 V
59 31 V
59 32 V
58 31 V
59 32 V
59 32 V
59 32 V
59 31 V
58 32 V
59 32 V
59 32 V
59 32 V
58 33 V
59 32 V
59 32 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{120}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{120}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(6008,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5176,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4345,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3514,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2683,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1851,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_EgsQallr84_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_EgsQallr84_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Wed Mar 20 11:32:04 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_EgsQallr84_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Mar 20 11:32:04 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1747 640 M
0 63 V
0 6616 R
0 -63 V
2475 640 M
0 63 V
0 6616 R
0 -63 V
3202 640 M
0 63 V
0 6616 R
0 -63 V
3930 640 M
0 63 V
0 6616 R
0 -63 V
4657 640 M
0 63 V
0 6616 R
0 -63 V
5384 640 M
0 63 V
0 6616 R
0 -63 V
6112 640 M
0 63 V
0 6616 R
0 -63 V
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1582 640 M
0 4453 V
stroke
1.000 UL
LTb
1.750 UL
LT0
1079 834 M
59 112 V
58 86 V
59 75 V
59 68 V
59 64 V
58 61 V
59 58 V
59 56 V
59 56 V
59 54 V
58 53 V
59 52 V
59 52 V
59 51 V
58 50 V
59 50 V
59 50 V
59 49 V
59 49 V
58 49 V
59 48 V
59 49 V
59 48 V
58 48 V
59 47 V
59 48 V
59 47 V
59 48 V
58 47 V
59 47 V
59 47 V
59 47 V
58 47 V
59 46 V
59 47 V
59 46 V
59 47 V
58 46 V
59 47 V
59 46 V
59 46 V
58 47 V
59 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 45 V
59 46 V
59 46 V
58 46 V
59 46 V
59 45 V
59 46 V
58 46 V
59 45 V
59 46 V
59 46 V
59 45 V
58 46 V
59 45 V
59 46 V
59 45 V
58 46 V
59 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 46 V
59 45 V
59 45 V
59 46 V
58 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 45 V
59 46 V
1020 4653 M
59 -218 V
59 -183 V
58 -152 V
59 -129 V
59 -109 V
stroke 1314 3862 M
59 -92 V
58 -78 V
59 -65 V
59 -56 V
59 -46 V
59 -39 V
58 -31 V
59 -26 V
59 -20 V
59 -15 V
58 -11 V
59 -7 V
59 -4 V
59 0 V
59 2 V
58 5 V
59 8 V
59 9 V
59 12 V
58 13 V
59 15 V
59 17 V
59 18 V
59 20 V
58 20 V
59 22 V
59 23 V
59 24 V
58 25 V
59 25 V
59 27 V
59 27 V
59 28 V
58 29 V
59 30 V
59 30 V
59 30 V
58 31 V
59 32 V
59 32 V
59 32 V
59 33 V
58 34 V
59 33 V
59 35 V
59 34 V
58 35 V
59 35 V
59 35 V
59 36 V
59 36 V
58 36 V
59 37 V
59 37 V
59 37 V
58 37 V
59 37 V
59 38 V
59 38 V
59 38 V
58 38 V
59 39 V
59 38 V
59 39 V
58 39 V
59 39 V
59 39 V
59 39 V
59 40 V
58 39 V
59 40 V
59 40 V
59 40 V
58 40 V
59 40 V
59 40 V
59 41 V
59 40 V
58 41 V
59 40 V
59 41 V
59 41 V
58 41 V
59 41 V
59 41 V
59 41 V
59 41 V
58 41 V
59 42 V
59 41 V
59 42 V
58 41 V
59 42 V
59 42 V
1132 7319 M
6 -36 V
58 -348 V
59 -300 V
59 -260 V
59 -228 V
58 -199 V
59 -175 V
59 -155 V
59 -137 V
stroke 1608 5481 M
59 -121 V
58 -108 V
59 -96 V
59 -85 V
59 -75 V
58 -67 V
59 -59 V
59 -53 V
59 -46 V
59 -41 V
58 -35 V
59 -31 V
59 -27 V
59 -22 V
58 -19 V
59 -16 V
59 -12 V
59 -10 V
59 -6 V
58 -5 V
59 -2 V
59 0 V
59 2 V
58 4 V
59 6 V
59 7 V
59 9 V
59 10 V
58 12 V
59 13 V
59 14 V
59 15 V
58 16 V
59 18 V
59 18 V
59 20 V
59 20 V
58 21 V
59 22 V
59 22 V
59 23 V
58 24 V
59 25 V
59 25 V
59 26 V
59 27 V
58 27 V
59 27 V
59 28 V
59 28 V
58 29 V
59 30 V
59 30 V
59 30 V
59 30 V
58 31 V
59 32 V
59 31 V
59 32 V
58 32 V
59 33 V
59 33 V
59 33 V
59 34 V
58 33 V
59 34 V
59 35 V
59 34 V
58 35 V
59 35 V
59 35 V
59 35 V
59 36 V
58 36 V
59 36 V
59 36 V
59 36 V
58 37 V
59 36 V
59 37 V
59 37 V
59 37 V
58 38 V
59 37 V
59 38 V
59 37 V
58 38 V
59 38 V
59 38 V
1.750 UP
stroke
1.000 UL
LT2
2361 2058 M
0 28 V
413 285 R
0 43 V
414 344 R
0 41 V
414 284 R
0 45 V
413 237 R
0 55 V
414 327 R
0 53 V
414 300 R
0 88 V
413 176 R
0 127 V
414 224 R
0 195 V
2361 2072 Circle
2774 2392 Circle
3188 2778 Circle
3602 3105 Circle
4015 3393 Circle
4429 3773 Circle
4843 4144 Circle
5256 4427 Circle
5670 4813 Circle
1.750 UP
1.000 UL
LT2
1947 3263 M
0 151 V
414 -131 R
0 113 V
413 54 R
0 123 V
414 80 R
0 126 V
414 91 R
0 176 V
413 2 R
0 124 V
414 256 R
0 136 V
414 -145 R
0 171 V
413 102 R
0 216 V
414 305 R
0 331 V
1947 3338 CircleF
2361 3340 CircleF
2774 3512 CircleF
3188 3716 CircleF
3602 3958 CircleF
4015 4110 CircleF
4429 4496 CircleF
4843 4504 CircleF
5256 4800 CircleF
5670 5378 CircleF
1.750 UP
1.000 UL
LT2
1947 4792 M
0 243 V
414 -395 R
0 145 V
413 -103 R
0 206 V
414 -261 R
0 202 V
414 -97 R
0 206 V
413 -232 R
0 300 V
414 -15 R
0 309 V
414 -223 R
0 324 V
1947 4913 CircleF
2361 4713 CircleF
2774 4785 CircleF
3188 4728 CircleF
3602 4835 CircleF
4015 4856 CircleF
4429 5145 CircleF
4843 5239 CircleF
1.750 UP
1.000 UL
LT2
1947 4858 M
0 293 V
414 -435 R
0 141 V
413 -154 R
0 162 V
414 -214 R
0 182 V
414 -188 R
0 200 V
413 22 R
0 222 V
414 -102 R
0 284 V
1947 5005 Circle
2361 4787 Circle
2774 4784 Circle
3188 4742 Circle
3602 4745 Circle
4015 4978 Circle
4429 5129 Circle
1.750 UL
LTw
1549 841 M
59 182 V
59 124 V
58 103 V
59 92 V
59 84 V
59 79 V
58 74 V
59 72 V
59 69 V
59 67 V
59 65 V
58 64 V
59 63 V
59 61 V
59 61 V
58 60 V
59 59 V
59 58 V
59 58 V
59 57 V
58 57 V
59 57 V
59 56 V
59 55 V
58 55 V
59 55 V
59 55 V
59 55 V
59 54 V
58 54 V
59 54 V
59 53 V
59 53 V
58 54 V
59 53 V
59 53 V
59 52 V
59 53 V
58 52 V
59 53 V
59 52 V
59 52 V
58 52 V
59 52 V
59 52 V
59 52 V
59 52 V
58 51 V
59 52 V
59 51 V
59 52 V
58 51 V
59 51 V
59 51 V
59 52 V
59 51 V
58 51 V
59 51 V
59 51 V
59 51 V
58 51 V
59 50 V
59 51 V
59 51 V
59 51 V
58 50 V
59 51 V
59 50 V
59 51 V
58 51 V
59 50 V
59 51 V
59 50 V
59 50 V
58 51 V
59 50 V
59 51 V
59 50 V
58 50 V
59 50 V
59 51 V
59 50 V
59 50 V
58 50 V
59 50 V
59 51 V
59 50 V
58 50 V
59 50 V
59 50 V
1549 3124 M
59 46 V
59 16 V
58 8 V
59 7 V
59 7 V
59 9 V
58 10 V
59 11 V
59 14 V
59 15 V
59 17 V
58 18 V
59 20 V
stroke 2313 3322 M
59 22 V
59 22 V
58 25 V
59 25 V
59 26 V
59 28 V
59 28 V
58 30 V
59 30 V
59 31 V
59 32 V
58 33 V
59 33 V
59 34 V
59 34 V
59 35 V
58 36 V
59 36 V
59 37 V
59 37 V
58 37 V
59 38 V
59 39 V
59 38 V
59 40 V
58 39 V
59 40 V
59 40 V
59 40 V
58 41 V
59 40 V
59 42 V
59 41 V
59 42 V
58 41 V
59 42 V
59 43 V
59 42 V
58 43 V
59 43 V
59 42 V
59 44 V
59 43 V
58 43 V
59 44 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
59 45 V
58 45 V
59 44 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
59 46 V
59 45 V
58 45 V
59 46 V
59 45 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
59 46 V
58 46 V
59 46 V
59 46 V
59 46 V
58 47 V
59 46 V
59 46 V
1549 5407 M
59 -89 V
59 -93 V
58 -86 V
59 -78 V
59 -70 V
59 -62 V
58 -55 V
59 -49 V
59 -42 V
59 -37 V
59 -31 V
58 -27 V
59 -23 V
59 -18 V
59 -15 V
58 -12 V
59 -8 V
59 -6 V
59 -2 V
59 -1 V
58 2 V
59 4 V
59 7 V
59 8 V
58 10 V
59 11 V
stroke 3077 4645 M
59 13 V
59 15 V
59 16 V
58 17 V
59 19 V
59 20 V
59 20 V
58 22 V
59 23 V
59 24 V
59 25 V
59 25 V
58 26 V
59 27 V
59 28 V
59 29 V
58 29 V
59 30 V
59 30 V
59 31 V
59 32 V
58 32 V
59 32 V
59 33 V
59 34 V
58 33 V
59 35 V
59 34 V
59 36 V
59 35 V
58 36 V
59 36 V
59 37 V
59 37 V
58 37 V
59 37 V
59 38 V
59 38 V
59 38 V
58 39 V
59 39 V
59 39 V
59 39 V
58 39 V
59 40 V
59 40 V
59 40 V
59 40 V
58 41 V
59 41 V
59 40 V
59 42 V
58 41 V
59 41 V
59 42 V
59 41 V
59 42 V
58 42 V
59 42 V
59 42 V
59 43 V
58 42 V
59 43 V
59 43 V
stroke
0.750 UL
LTw
1549 1071 M
59 101 V
59 79 V
58 72 V
59 66 V
59 62 V
59 60 V
58 58 V
59 56 V
59 55 V
59 54 V
59 53 V
58 52 V
59 52 V
59 50 V
59 50 V
58 50 V
59 49 V
59 49 V
59 49 V
59 48 V
58 48 V
59 48 V
59 47 V
59 47 V
58 47 V
59 47 V
59 47 V
59 46 V
59 46 V
58 46 V
59 47 V
59 45 V
59 46 V
58 46 V
59 45 V
59 46 V
59 45 V
59 46 V
58 45 V
59 45 V
59 45 V
59 45 V
58 45 V
59 45 V
59 45 V
59 44 V
59 45 V
58 45 V
59 44 V
59 45 V
59 44 V
58 45 V
59 44 V
59 45 V
59 44 V
59 44 V
58 45 V
59 44 V
59 44 V
59 44 V
58 44 V
59 44 V
59 45 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 44 V
58 44 V
59 44 V
59 43 V
59 44 V
59 44 V
58 44 V
59 44 V
59 44 V
59 43 V
58 44 V
59 44 V
59 44 V
59 43 V
59 44 V
58 44 V
59 44 V
59 43 V
59 44 V
58 44 V
59 43 V
59 44 V
1549 3264 M
59 -4 V
59 -16 V
58 -16 V
59 -13 V
59 -11 V
59 -7 V
58 -5 V
59 -2 V
59 1 V
59 3 V
59 5 V
58 8 V
59 10 V
stroke 2313 3217 M
59 11 V
59 13 V
58 15 V
59 16 V
59 17 V
59 19 V
59 20 V
58 21 V
59 22 V
59 23 V
59 23 V
58 25 V
59 25 V
59 27 V
59 26 V
59 28 V
58 28 V
59 29 V
59 29 V
59 30 V
58 30 V
59 31 V
59 31 V
59 31 V
59 32 V
58 33 V
59 32 V
59 33 V
59 34 V
58 34 V
59 33 V
59 35 V
59 34 V
59 35 V
58 35 V
59 35 V
59 36 V
59 35 V
58 36 V
59 36 V
59 37 V
59 36 V
59 37 V
58 37 V
59 37 V
59 37 V
59 37 V
58 37 V
59 38 V
59 38 V
59 37 V
59 38 V
58 38 V
59 39 V
59 38 V
59 38 V
58 39 V
59 38 V
59 39 V
59 39 V
59 39 V
58 39 V
59 39 V
59 39 V
59 39 V
58 39 V
59 40 V
59 39 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
59 39 V
58 40 V
59 40 V
59 40 V
1549 5305 M
59 -95 V
59 -98 V
58 -91 V
59 -83 V
59 -76 V
59 -67 V
58 -61 V
59 -54 V
59 -47 V
59 -43 V
59 -37 V
58 -33 V
59 -28 V
59 -24 V
59 -21 V
58 -17 V
59 -15 V
59 -11 V
59 -9 V
59 -6 V
58 -4 V
59 -2 V
59 0 V
59 2 V
58 4 V
59 5 V
stroke 3077 4394 M
59 7 V
59 9 V
59 10 V
58 11 V
59 12 V
59 14 V
59 14 V
58 16 V
59 16 V
59 18 V
59 18 V
59 19 V
58 20 V
59 21 V
59 22 V
59 22 V
58 23 V
59 23 V
59 24 V
59 25 V
59 25 V
58 26 V
59 26 V
59 27 V
59 27 V
58 27 V
59 28 V
59 29 V
59 29 V
59 29 V
58 29 V
59 30 V
59 30 V
59 31 V
58 31 V
59 31 V
59 31 V
59 32 V
59 32 V
58 32 V
59 32 V
59 33 V
59 33 V
58 33 V
59 33 V
59 34 V
59 34 V
59 34 V
58 34 V
59 34 V
59 35 V
59 35 V
58 34 V
59 35 V
59 36 V
59 35 V
59 36 V
58 35 V
59 36 V
59 36 V
59 36 V
58 36 V
59 36 V
59 37 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{\underline{84}}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{\underline{84}}}}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(6112,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5384,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4657,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3930,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3202,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2475,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1747,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eq0k2a_n6f.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eq0k2a_n6f.tex
%%Creator: gnuplot 4.6 patchlevel 0
%%CreationDate: Thu Mar 14 11:59:36 2013
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (August 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eq0k2a_n6f.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.6 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Mar 14 11:59:36 2013)
  /DOCINFO pdfmark
end
} ifelse
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
1020 640 M
63 0 V
5756 0 R
-63 0 V
1020 1197 M
63 0 V
5756 0 R
-63 0 V
1020 1753 M
63 0 V
5756 0 R
-63 0 V
1020 2310 M
63 0 V
5756 0 R
-63 0 V
1020 2866 M
63 0 V
5756 0 R
-63 0 V
1020 3423 M
63 0 V
5756 0 R
-63 0 V
1020 3980 M
63 0 V
5756 0 R
-63 0 V
1020 4536 M
63 0 V
5756 0 R
-63 0 V
1020 5093 M
63 0 V
5756 0 R
-63 0 V
1020 5649 M
63 0 V
5756 0 R
-63 0 V
1020 6206 M
63 0 V
5756 0 R
-63 0 V
1020 6762 M
63 0 V
5756 0 R
-63 0 V
1020 7319 M
63 0 V
5756 0 R
-63 0 V
1020 640 M
0 63 V
0 6616 R
0 -63 V
1915 640 M
0 63 V
0 6616 R
0 -63 V
2810 640 M
0 63 V
0 6616 R
0 -63 V
3706 640 M
0 63 V
0 6616 R
0 -63 V
4601 640 M
0 63 V
0 6616 R
0 -63 V
5496 640 M
0 63 V
0 6616 R
0 -63 V
6391 640 M
0 63 V
0 6616 R
0 -63 V
stroke
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
5.000 UL
LT0
1347 640 M
0 4174 V
stroke
1.000 UL
LTb
1.500 UL
LT0
1043 681 M
6 35 V
6 24 V
6 19 V
6 17 V
5 15 V
6 13 V
6 13 V
6 12 V
6 11 V
5 11 V
6 10 V
6 10 V
6 9 V
6 9 V
6 9 V
5 9 V
6 8 V
6 8 V
6 8 V
6 8 V
5 8 V
6 8 V
6 7 V
6 7 V
6 7 V
6 7 V
5 7 V
6 7 V
6 7 V
6 7 V
6 6 V
5 7 V
6 6 V
6 7 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
5 5 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
5 5 V
6 6 V
6 5 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
stroke 1648 1397 M
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 4 V
6 5 V
6 4 V
5 4 V
6 5 V
6 4 V
6 4 V
6 5 V
6 4 V
5 4 V
6 5 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 5 V
6 4 V
6 4 V
5 4 V
6 5 V
6 4 V
6 4 V
6 4 V
5 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 5 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 5 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 5 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
stroke 2254 1835 M
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 4 V
6 4 V
6 4 V
stroke 2859 2242 M
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
stroke 3464 2636 M
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
stroke 4069 3025 M
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
stroke 4674 3411 M
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
stroke 5280 3794 M
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
stroke 5885 4175 M
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
stroke 6490 4556 M
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
1020 3428 M
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
stroke 1270 3463 M
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
stroke 1875 3580 M
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
stroke 2481 3739 M
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
stroke 3086 3934 M
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
stroke 3691 4158 M
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
stroke 4296 4407 M
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
stroke 4901 4675 M
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
stroke 5506 4959 M
6 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 2 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
stroke 6112 5257 M
5 3 V
6 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 2 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
stroke 6717 5565 M
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 4 V
6 3 V
6 3 V
6 3 V
5 3 V
6 3 V
6 3 V
1020 4584 M
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
stroke 1497 4637 M
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
stroke 2102 4734 M
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
stroke 2708 4862 M
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
stroke 3313 5019 M
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
stroke 3918 5202 M
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
stroke 4523 5407 M
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
stroke 5128 5632 M
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
stroke 5733 5875 M
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
stroke 6339 6133 M
5 2 V
6 3 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
5 2 V
6 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
6 3 V
6 2 V
5 3 V
6 3 V
6 2 V
6 3 V
6 2 V
6 3 V
5 3 V
6 2 V
6 3 V
1020 5471 M
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
stroke 1119 5479 M
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
stroke 1724 5541 M
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
stroke 2329 5631 M
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
stroke 2934 5747 M
6 2 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
stroke 3540 5888 M
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
stroke 4145 6051 M
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
stroke 4750 6235 M
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
stroke 5355 6437 M
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
stroke 5960 6656 M
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 2 V
6 3 V
6 2 V
6 2 V
stroke 6566 6890 M
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
6 2 V
5 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
6 2 V
6 2 V
5 3 V
6 2 V
6 2 V
6 3 V
6 2 V
6 3 V
5 2 V
6 2 V
6 3 V
1020 6219 M
6 1 V
6 0 V
5 0 V
6 1 V
6 0 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
stroke 1346 6243 M
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 0 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
stroke 1951 6306 M
6 1 V
6 1 V
5 1 V
6 0 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 0 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 0 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
stroke 2556 6394 M
6 1 V
6 0 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
stroke 3161 6504 M
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 1 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 1 V
stroke 3767 6635 M
5 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 1 V
stroke 4372 6787 M
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
stroke 4977 6958 M
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 1 V
6 2 V
6 2 V
stroke 5582 7146 M
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 1 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 1 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 1 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
6 2 V
6 2 V
6 2 V
6 2 V
5 2 V
6 2 V
4 1 V
1.250 UP
stroke
1.000 UL
LT2
1692 1375 M
0 15 V
392 303 R
0 18 V
392 265 R
0 23 V
392 253 R
0 29 V
392 196 R
0 22 V
392 260 R
0 26 V
391 181 R
0 43 V
392 222 R
0 51 V
392 198 R
0 41 V
392 233 R
0 61 V
1176 666 R
0 111 V
1692 1383 Circle
2084 1702 Circle
2476 1987 Circle
2868 2267 Circle
3260 2488 Circle
3652 2772 Circle
4043 2987 Circle
4435 3256 Circle
4827 3500 Circle
5219 3785 Circle
6395 4537 Circle
1.250 UP
1.000 UL
LT2
1692 1967 M
0 171 V
392 370 R
0 123 V
392 379 R
0 82 V
392 224 R
0 86 V
392 91 R
0 64 V
392 162 R
0 79 V
391 120 R
0 108 V
392 187 R
0 135 V
392 38 R
0 145 V
392 130 R
0 115 V
1176 638 R
0 62 V
1692 2053 Circle
2084 2570 Circle
2476 3051 Circle
2868 3359 Circle
3260 3525 Circle
3652 3758 Circle
4043 3972 Circle
4435 4281 Circle
4827 4459 Circle
5219 4719 Circle
6395 5445 Circle
1.250 UP
1.000 UL
LT2
2084 3468 M
0 185 V
392 197 R
0 145 V
392 223 R
0 127 V
392 -182 R
0 110 V
392 -25 R
0 144 V
391 118 R
0 90 V
392 103 R
0 89 V
392 -164 R
0 214 V
392 55 R
0 248 V
1176 549 R
0 155 V
2084 3560 Circle
2476 3923 Circle
2868 4281 Circle
3260 4218 Circle
3652 4320 Circle
4043 4555 Circle
4435 4748 Circle
4827 4735 Circle
5219 5021 Circle
6395 5771 Circle
1.250 UP
1.000 UL
LT2
2476 4337 M
0 154 V
392 -47 R
0 140 V
392 -120 R
0 157 V
392 -17 R
0 101 V
391 -70 R
0 188 V
392 199 R
0 260 V
392 -100 R
0 339 V
392 -204 R
0 178 V
1176 447 R
0 258 V
2476 4414 Circle
2868 4514 Circle
3260 4543 Circle
3652 4655 Circle
4043 4729 Circle
4435 5152 Circle
4827 5352 Circle
5219 5406 Circle
6395 6071 Circle
1.250 UP
1.000 UL
LT2
2133 3703 M
0 118 V
392 -4 R
0 88 V
392 169 R
0 114 V
392 217 R
0 131 V
392 -129 R
0 134 V
391 -15 R
0 161 V
392 23 R
0 230 V
392 118 R
0 141 V
392 107 R
0 179 V
1176 381 R
0 218 V
2133 3762 CircleF
2525 3861 CircleF
2917 4131 CircleF
3309 4470 CircleF
3701 4474 CircleF
4092 4607 CircleF
4484 4825 CircleF
4876 5129 CircleF
5268 5396 CircleF
6444 5975 CircleF
1.250 UP
1.000 UL
LT2
2084 4353 M
0 235 V
392 -198 R
0 194 V
392 200 R
0 210 V
392 -41 R
0 246 V
392 -246 R
0 165 V
391 62 R
0 177 V
392 -58 R
0 219 V
392 82 R
0 192 V
392 -71 R
0 256 V
1176 146 R
0 292 V
2084 4470 CircleF
2476 4487 CircleF
2868 4889 CircleF
3260 5076 CircleF
3652 5035 CircleF
4043 5268 CircleF
4435 5408 CircleF
4827 5696 CircleF
5219 5849 CircleF
6395 6269 CircleF
1.250 UP
1.000 UL
LT2
3358 4727 M
0 138 V
-196 365 R
0 65 V
196 -216 R
0 181 V
-196 449 R
0 78 V
196 173 R
0 79 V
3162 5936 M
0 101 V
3358 4796 Box
3162 5262 Box
3358 5169 Box
3162 5748 Box
3358 5999 Box
3162 5987 Box
1.250 UP
1.000 UL
LT2
3260 5101 M
0 162 V
0 458 R
0 81 V
24 189 R
0 112 V
-49 -326 R
0 305 V
25 -51 R
0 306 V
3260 5182 BoxF
3260 5762 BoxF
3284 6047 BoxF
3235 5930 BoxF
3260 6184 BoxF
1.250 UP
1.000 UL
LT2
5121 5685 M
0 72 V
196 61 R
0 274 V
0 209 R
0 41 V
5121 5950 M
0 285 V
0 102 R
0 305 V
196 101 R
0 133 V
5121 5721 Box
5317 5955 Box
5317 6321 Box
5121 6092 Box
5121 6489 Box
5317 6810 Box
1.250 UP
1.000 UL
LT2
5243 5980 M
0 204 V
0 81 R
0 133 V
-49 -468 R
0 407 V
0 25 R
0 122 V
49 -5 R
0 142 V
5243 6082 BoxF
5243 6331 BoxF
5194 6133 BoxF
5194 6423 BoxF
5243 6550 BoxF
1.500 UL
LTw
1293 1119 M
6 72 V
6 41 V
6 34 V
6 30 V
6 26 V
5 25 V
6 24 V
6 22 V
6 21 V
6 20 V
6 20 V
5 19 V
6 19 V
6 18 V
6 17 V
6 17 V
5 17 V
6 17 V
6 16 V
6 16 V
6 16 V
6 15 V
5 15 V
6 15 V
6 15 V
6 15 V
6 14 V
5 15 V
6 14 V
6 14 V
6 14 V
6 14 V
6 13 V
5 14 V
6 13 V
6 13 V
6 14 V
6 13 V
5 13 V
6 13 V
6 12 V
6 13 V
6 13 V
6 12 V
5 13 V
6 12 V
6 12 V
6 13 V
6 12 V
5 12 V
6 12 V
6 12 V
6 12 V
6 12 V
6 11 V
5 12 V
6 12 V
6 11 V
6 12 V
6 12 V
5 11 V
6 12 V
6 11 V
6 11 V
6 12 V
6 11 V
5 11 V
6 11 V
6 11 V
6 11 V
6 11 V
5 12 V
6 10 V
6 11 V
6 11 V
6 11 V
6 11 V
5 11 V
6 11 V
6 10 V
6 11 V
6 11 V
5 10 V
6 11 V
6 11 V
6 10 V
6 11 V
6 10 V
5 11 V
6 10 V
6 11 V
6 10 V
6 11 V
5 10 V
6 10 V
6 11 V
6 10 V
6 10 V
6 10 V
5 11 V
6 10 V
6 10 V
6 10 V
6 10 V
stroke 1899 2605 M
5 10 V
6 11 V
6 10 V
6 10 V
6 10 V
6 10 V
5 10 V
6 10 V
6 10 V
6 10 V
6 10 V
5 10 V
6 10 V
6 9 V
6 10 V
6 10 V
6 10 V
5 10 V
6 10 V
6 10 V
6 9 V
6 10 V
6 10 V
5 10 V
6 9 V
6 10 V
6 10 V
6 9 V
5 10 V
6 10 V
6 9 V
6 10 V
6 10 V
6 9 V
5 10 V
6 9 V
6 10 V
6 10 V
6 9 V
5 10 V
6 9 V
6 10 V
6 9 V
6 10 V
6 9 V
5 10 V
6 9 V
6 10 V
6 9 V
6 10 V
5 9 V
6 9 V
6 10 V
6 9 V
6 10 V
6 9 V
5 9 V
6 10 V
6 9 V
6 9 V
6 10 V
5 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 10 V
5 9 V
6 9 V
6 9 V
6 10 V
6 9 V
5 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 9 V
5 9 V
6 10 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 10 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 10 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
stroke 2504 3590 M
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 8 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 8 V
6 9 V
6 9 V
6 9 V
6 9 V
5 9 V
6 9 V
6 8 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 8 V
6 9 V
6 9 V
5 9 V
6 9 V
6 9 V
6 8 V
6 9 V
5 9 V
6 -9 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
stroke 3109 4239 M
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
stroke 3714 4631 M
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
stroke 4319 5018 M
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 4 V
stroke 4925 5403 M
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
stroke 5530 5785 M
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
stroke 6135 6166 M
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
6 4 V
5 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
stroke 6740 6547 M
6 3 V
6 4 V
6 3 V
5 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
6 3 V
6 4 V
6 4 V
5 3 V
6 4 V
6 4 V
1293 668 M
6 66 V
6 35 V
6 29 V
6 23 V
6 22 V
5 19 V
6 18 V
6 16 V
6 16 V
6 15 V
6 14 V
5 14 V
6 13 V
6 13 V
6 12 V
6 12 V
5 11 V
6 12 V
6 11 V
6 11 V
6 10 V
6 11 V
5 10 V
6 10 V
6 9 V
6 10 V
6 10 V
5 9 V
6 9 V
6 9 V
6 9 V
6 9 V
6 9 V
5 8 V
6 9 V
6 8 V
6 9 V
6 8 V
5 8 V
6 8 V
6 8 V
6 8 V
6 8 V
6 8 V
5 8 V
6 7 V
6 8 V
6 7 V
6 8 V
5 7 V
6 8 V
6 7 V
6 7 V
6 8 V
6 7 V
5 7 V
6 7 V
6 7 V
6 7 V
6 7 V
5 7 V
6 7 V
6 7 V
6 7 V
6 7 V
6 6 V
5 7 V
6 7 V
6 6 V
6 7 V
6 7 V
5 6 V
6 7 V
6 6 V
6 7 V
6 6 V
6 7 V
5 6 V
6 7 V
6 6 V
6 6 V
6 7 V
5 6 V
6 6 V
6 7 V
6 6 V
stroke 1794 1552 M
6 6 V
6 6 V
5 6 V
6 7 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 6 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
5 6 V
6 6 V
6 5 V
6 6 V
6 6 V
6 5 V
5 6 V
6 6 V
6 6 V
6 5 V
6 6 V
6 5 V
5 6 V
6 6 V
6 5 V
6 6 V
6 5 V
5 6 V
6 6 V
6 5 V
6 6 V
6 5 V
6 6 V
5 5 V
6 6 V
6 5 V
6 6 V
6 5 V
5 6 V
6 5 V
6 6 V
6 5 V
6 6 V
6 5 V
5 5 V
6 6 V
6 5 V
6 6 V
6 5 V
5 6 V
6 5 V
6 5 V
6 6 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 6 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 6 V
6 5 V
6 5 V
5 6 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
5 5 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 5 V
stroke 2399 2132 M
6 6 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 6 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 6 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 5 V
6 5 V
stroke 3004 2653 M
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
stroke 3609 3151 M
6 4 V
6 5 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
stroke 4215 3637 M
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
stroke 4820 4118 M
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
stroke 5425 4594 M
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
stroke 6030 5067 M
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
stroke 6635 5538 M
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
6 4 V
5 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
6 5 V
6 4 V
6 5 V
5 4 V
6 5 V
6 4 V
stroke
1.000 UL
LTb
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$l\sqrt{\sigma_{2a}}$}}}%
  \put(320,4979){\makebox(0,0){\Large{$\frac{E}{\sqrt{\sigma_{2a}}}$}}}%
  \put(6391,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5496,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4601,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3706,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2810,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(1915,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$12$}}}%
  \put(900,6762){\makebox(0,0)[r]{\strut{}\ \ {$11$}}}%
  \put(900,6206){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,5649){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5093){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,4536){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3423){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,2866){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2310){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1753){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1197){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_first_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_first_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Thu Dec 27 20:37:39 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_first_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec 27 20:37:39 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 12 BoxColFill
1040 1512 N
0 11 V
215 0 V
0 -11 V
-215 0 V
Z stroke
1.000 1327 1512 217 2291 BoxColFill
1327 1512 N
0 2290 V
216 0 V
0 -2290 V
-216 0 V
Z stroke
1.000 1615 1512 217 87 BoxColFill
1615 1512 N
0 86 V
216 0 V
0 -86 V
-216 0 V
Z stroke
1.000 1902 1512 217 3 BoxColFill
1902 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 2190 1512 217 20 BoxColFill
2190 1512 N
0 19 V
216 0 V
0 -19 V
-216 0 V
Z stroke
1.000 2478 1512 216 1 BoxColFill
2478 1512 N
215 0 V
-215 0 V
Z stroke
1.000 2765 1512 217 2 BoxColFill
2765 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 4 BoxColFill
3340 1512 N
0 3 V
216 0 V
0 -3 V
-216 0 V
Z stroke
1.000 3628 1512 217 2 BoxColFill
3628 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 2 BoxColFill
4203 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(7079,1212){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(230,3619){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,1^{\rm st}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1112){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1112){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1112){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1112){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1112){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1112){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1112){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1112){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1112){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1112){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1112){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_ground_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_ground_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Thu Dec 27 20:35:18 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_ground_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec 27 20:35:18 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 2409 BoxColFill
1040 1512 N
0 2408 V
215 0 V
0 -2408 V
-215 0 V
Z stroke
1.000 1327 1512 217 1 BoxColFill
1327 1512 N
216 0 V
-216 0 V
Z stroke
1.000 1615 1512 217 7 BoxColFill
1615 1512 N
0 6 V
216 0 V
0 -6 V
-216 0 V
Z stroke
1.000 1902 1512 217 1 BoxColFill
1902 1512 N
216 0 V
-216 0 V
Z stroke
1.000 2190 1512 217 1 BoxColFill
2190 1512 N
216 0 V
-216 0 V
Z stroke
1.000 2478 1512 216 1 BoxColFill
2478 1512 N
215 0 V
-215 0 V
Z stroke
1.000 2765 1512 217 1 BoxColFill
2765 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3053 1512 216 1 BoxColFill
3053 1512 N
215 0 V
-215 0 V
Z stroke
1.000 3340 1512 217 1 BoxColFill
3340 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 1 BoxColFill
3915 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(7079,1212){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(230,3619){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,{\rm g}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1112){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1112){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1112){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1112){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1112){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1112){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1112){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1112){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1112){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1112){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1112){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_second_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_second_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Thu Dec 27 20:38:35 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_second_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec 27 20:38:35 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 60 BoxColFill
1040 1512 N
0 59 V
215 0 V
0 -59 V
-215 0 V
Z stroke
1.000 1327 1512 217 433 BoxColFill
1327 1512 N
0 432 V
216 0 V
0 -432 V
-216 0 V
Z stroke
1.000 1615 1512 217 1680 BoxColFill
1615 1512 N
0 1679 V
216 0 V
0 -1679 V
-216 0 V
Z stroke
1.000 1902 1512 217 97 BoxColFill
1902 1512 N
0 96 V
216 0 V
0 -96 V
-216 0 V
Z stroke
1.000 2190 1512 217 59 BoxColFill
2190 1512 N
0 58 V
216 0 V
0 -58 V
-216 0 V
Z stroke
1.000 2478 1512 216 14 BoxColFill
2478 1512 N
0 13 V
215 0 V
0 -13 V
-215 0 V
Z stroke
1.000 2765 1512 217 1 BoxColFill
2765 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3053 1512 216 15 BoxColFill
3053 1512 N
0 14 V
215 0 V
0 -14 V
-215 0 V
Z stroke
1.000 3340 1512 217 36 BoxColFill
3340 1512 N
0 35 V
216 0 V
0 -35 V
-216 0 V
Z stroke
1.000 3628 1512 217 15 BoxColFill
3628 1512 N
0 14 V
216 0 V
0 -14 V
-216 0 V
Z stroke
1.000 3915 1512 217 2 BoxColFill
3915 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 4203 1512 217 2 BoxColFill
4203 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 4491 1512 216 5 BoxColFill
4491 1512 N
0 4 V
215 0 V
0 -4 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 1 BoxColFill
5066 1512 N
215 0 V
-215 0 V
Z stroke
1.000 5353 1512 217 6 BoxColFill
5353 1512 N
0 5 V
216 0 V
0 -5 V
-216 0 V
Z stroke
1.000 5641 1512 217 1 BoxColFill
5641 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 1 BoxColFill
6216 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(7079,1212){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(230,3619){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,2^{\rm nd}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1112){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1112){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1112){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1112){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1112){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1112){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1112){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1112){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1112){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1112){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1112){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput


==> plot_heuristic_third_K2AS.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_heuristic_third_K2AS.tex
%%Creator: gnuplot 4.4 patchlevel 0
%%CreationDate: Thu Dec 27 20:39:09 2012
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid true def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/ClipToBoundingBox false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_heuristic_third_K2AS.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.4 patchlevel 0)
  /Author (athinoa)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Dec 27 20:39:09 2012)
  /DOCINFO pdfmark
end
} ifelse
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 252 lineto 0 252 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 4.4 (January 2010)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
860 1512 M
63 0 V
5976 0 R
-63 0 V
860 3927 M
63 0 V
5976 0 R
-63 0 V
860 1512 M
0 63 V
0 2352 R
0 -63 V
1148 1512 M
0 63 V
0 2352 R
0 -63 V
1435 1512 M
0 63 V
0 2352 R
0 -63 V
1723 1512 M
0 63 V
0 2352 R
0 -63 V
2010 1512 M
0 63 V
0 2352 R
0 -63 V
2298 1512 M
0 63 V
0 2352 R
0 -63 V
2585 1512 M
0 63 V
0 2352 R
0 -63 V
2873 1512 M
0 63 V
0 2352 R
0 -63 V
3161 1512 M
0 63 V
0 2352 R
0 -63 V
3448 1512 M
0 63 V
0 2352 R
0 -63 V
3736 1512 M
0 63 V
0 2352 R
0 -63 V
4023 1512 M
0 63 V
0 2352 R
0 -63 V
4311 1512 M
0 63 V
0 2352 R
0 -63 V
4598 1512 M
0 63 V
0 2352 R
0 -63 V
4886 1512 M
0 63 V
0 2352 R
0 -63 V
5174 1512 M
0 63 V
0 2352 R
0 -63 V
5461 1512 M
0 63 V
0 2352 R
0 -63 V
5749 1512 M
0 63 V
0 2352 R
0 -63 V
6036 1512 M
0 63 V
0 2352 R
0 -63 V
6324 1512 M
0 63 V
0 2352 R
0 -63 V
6611 1512 M
0 63 V
0 2352 R
0 -63 V
6899 1512 M
0 63 V
0 2352 R
0 -63 V
stroke
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UL
LT0
1.000 1040 1512 216 585 BoxColFill
1040 1512 N
0 584 V
215 0 V
0 -584 V
-215 0 V
Z stroke
1.000 1327 1512 217 55 BoxColFill
1327 1512 N
0 54 V
216 0 V
0 -54 V
-216 0 V
Z stroke
1.000 1615 1512 217 71 BoxColFill
1615 1512 N
0 70 V
216 0 V
0 -70 V
-216 0 V
Z stroke
1.000 1902 1512 217 1599 BoxColFill
1902 1512 N
0 1598 V
216 0 V
0 -1598 V
-216 0 V
Z stroke
1.000 2190 1512 217 70 BoxColFill
2190 1512 N
0 69 V
216 0 V
0 -69 V
-216 0 V
Z stroke
1.000 2478 1512 216 7 BoxColFill
2478 1512 N
0 6 V
215 0 V
0 -6 V
-215 0 V
Z stroke
1.000 2765 1512 217 17 BoxColFill
2765 1512 N
0 16 V
216 0 V
0 -16 V
-216 0 V
Z stroke
1.000 3053 1512 216 3 BoxColFill
3053 1512 N
0 2 V
215 0 V
0 -2 V
-215 0 V
Z stroke
1.000 3340 1512 217 7 BoxColFill
3340 1512 N
0 6 V
216 0 V
0 -6 V
-216 0 V
Z stroke
1.000 3628 1512 217 1 BoxColFill
3628 1512 N
216 0 V
-216 0 V
Z stroke
1.000 3915 1512 217 3 BoxColFill
3915 1512 N
0 2 V
216 0 V
0 -2 V
-216 0 V
Z stroke
1.000 4203 1512 217 1 BoxColFill
4203 1512 N
216 0 V
-216 0 V
Z stroke
1.000 4491 1512 216 1 BoxColFill
4491 1512 N
215 0 V
-215 0 V
Z stroke
1.000 4778 1512 217 1 BoxColFill
4778 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5066 1512 216 3 BoxColFill
5066 1512 N
0 2 V
215 0 V
0 -2 V
-215 0 V
Z stroke
1.000 5353 1512 217 1 BoxColFill
5353 1512 N
216 0 V
-216 0 V
Z stroke
1.000 5641 1512 217 2 BoxColFill
5641 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 5928 1512 217 1 BoxColFill
5928 1512 N
216 0 V
-216 0 V
Z stroke
1.000 6216 1512 217 2 BoxColFill
6216 1512 N
0 1 V
216 0 V
0 -1 V
-216 0 V
Z stroke
1.000 6504 1512 216 1 BoxColFill
6504 1512 N
215 0 V
-215 0 V
Z stroke
1.000 UL
LTb
860 3927 N
0 -2415 V
6039 0 V
0 2415 V
-6039 0 V
Z stroke
1.000 UP
1.000 UL
LTb
stroke
grestore
end
showpage
  }}%
  \put(7079,1212){\scriptsize \makebox(0,0){\strut{}$n_f$}}%
  \put(230,3619){%
  \special{ps: gsave currentpoint currentpoint translate
0 rotate neg exch neg exch translate}%
  \makebox(0,0){\scriptsize \strut{} $\vert O_{n_f,3^{\rm rd}_{k2A}}  \vert^2$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6899,1112){\tiny \makebox(0,0){\strut{} \ }}%
  \put(6611,1312){\tiny \makebox(0,0){\strut{} $19^{\rm th}$}}%
  \put(6324,1112){\tiny \makebox(0,0){\strut{} $18^{\rm th}$}}%
  \put(6036,1312){\tiny \makebox(0,0){\strut{} $17^{\rm th}$}}%
  \put(5749,1112){\tiny \makebox(0,0){\strut{} $16^{\rm th}$}}%
  \put(5461,1312){\tiny \makebox(0,0){\strut{} $15^{\rm th}$}}%
  \put(5174,1112){\tiny \makebox(0,0){\strut{} $14^{\rm th}$}}%
  \put(4886,1312){\tiny \makebox(0,0){\strut{} $13^{\rm th}$}}%
  \put(4598,1112){\tiny \makebox(0,0){\strut{} $12^{\rm th}$}}%
  \put(4311,1312){\tiny \makebox(0,0){\strut{} $11^{\rm th}$}}%
  \put(4023,1112){\tiny \makebox(0,0){\strut{} $10^{\rm th}$}}%
  \put(3736,1312){\tiny \makebox(0,0){\strut{} $9^{\rm th}$}}%
  \put(3448,1112){\tiny \makebox(0,0){\strut{} $8^{\rm th}$}}%
  \put(3161,1312){\tiny \makebox(0,0){\strut{} $7^{\rm th}$}}%
  \put(2873,1112){\tiny \makebox(0,0){\strut{} $6^{\rm th}$}}%
  \put(2585,1312){\tiny \makebox(0,0){\strut{} $5^{\rm th}$}}%
  \put(2298,1112){\tiny \makebox(0,0){\strut{} $4^{\rm th}$}}%
  \put(2010,1312){\tiny \makebox(0,0){\strut{} $3^{\rm rd}$}}%
  \put(1723,1112){\tiny \makebox(0,0){\strut{} $2^{\rm nd}$}}%
  \put(1435,1312){\tiny \makebox(0,0){\strut{} $1^{\rm st}$}}%
  \put(1148,1112){\tiny \makebox(0,0){\strut{} g.s }}%
  \put(860,1312){\tiny \makebox(0,0){\strut{} \ }}%
  \put(740,3927){\tiny \makebox(0,0)[r]{\strut{} 1}}%
  \put(740,1512){\tiny \makebox(0,0)[r]{\strut{} 0}}%
\end{picture}%
\endgroup
\endinput

